Radar-based Dynamic Occupancy Grid Mapping and Object Detection

Environment modeling utilizing sensor data fusion and object tracking is crucial for safe automated driving. In recent years, the classical occupancy grid map approach, which assumes a static environment, has been extended to dynamic occupancy grid maps, which maintain the possibility of a low-level data fusion while also estimating the position and velocity distribution of the dynamic local environment. This paper presents the further development of a previous approach. To the best of the author's knowledge, there is no publication about dynamic occupancy grid mapping with subsequent analysis based only on radar data. Therefore in this work, the data of multiple radar sensors are fused, and a grid-based object tracking and mapping method is applied. Subsequently, the clustering of dynamic areas provides high-level object information. For comparison, also a lidar-based method is developed. The approach is evaluated qualitatively and quantitatively with real-world data from a moving vehicle in urban environments. The evaluation illustrates the advantages of the radar-based dynamic occupancy grid map, considering different comparison metrics.

==> (inline-0) <==
\begin{tikzpicture}
	\tikzstyle{inv} = [outer sep=0,inner sep=0,minimum size=0]
	\tikzstyle{bla} = [circle,fill=black,inner sep=0pt,minimum size=2pt]
	\newcommand*\circled[1]{\tikz[baseline=(char.base)]{
			\node[shape=circle,draw,inner sep=0.5pt,scale=0.8] (char) {#1};}}
	
	%\definecolor{RSTGreen}{RGB}{132,184,24}
	%\definecolor{RSTOrange}{RGB}{255,102,0}	

	% Szenario Image
	\begin{scope}[scale=1, xshift=-0.8cm, yshift=0.1cm]
	\node {\includegraphics[trim={40px 0px 40px 0px},clip,scale=0.46]{QuanEval_Maps_StoneBrewryBerlin.png}};
	\node[opacity=1] at (0,-2.5) {\includegraphics[scale=0.06]{car_topview_whitefilled_eps}};
	\node[opacity=1] at (0,2.7) {\includegraphics[angle=180,scale=0.06]{car_lightgray_transparent_eps}};
	
	\node [bla] (pfeilStart) at (0,2.3){};
	\node [inv] (pfeilEnd) at (0,1.85){};
	\draw [->] (pfeilStart) edge (pfeilEnd);

	\end{scope}

	\begin{scope}[scale=1, xshift=0cm, yshift=0cm]
	\begin{axis}[%
	width=0.72\columnwidth,
	height=1.25in,
	at={(0.758in,0.481in)},
	scale only axis,
	unbounded coords=jump,
	xmin=0,
	xmax=4.5,
	xlabel style={font=\color{white!15!black}},
	xlabel={$t$ [\si{\second}]},
	xlabel near ticks,
	ymin=-6,
	ymax=1.5,
	ylabel style={font=\color{white!15!black}},
	ylabel={$\overline{v}_{x}^{L_\textrm{dyn}}$ [\si{\metre \per \second}]},
	ylabel near ticks,
	axis background/.style={fill=white},
	%	axis x line*=bottom,
	%	axis y line*=left,
	legend style={nodes={scale=0.75, transform shape},at={(0.6713,0.02)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
	]
	\addplot [line width=1.1pt,color=black]
	%\addplot[color=RSTGreen]
	table[row sep=crcr]{%
		0	-5.09372\\
		0.0500000000000682	-5.005\\
		0.100000000000136	-5.06407\\
		0.150000000000205	-5.19935\\
		0.200000000000273	-5.3262\\
		0.250000000000341	-5.28864\\
		0.300000000000409	-5.22651\\
		0.350000000000477	-5.3079\\
		0.400000000000546	-5.37689\\
		0.450000000000614	-5.39721\\
		0.500000000000682	-5.19435\\
		0.55000000000075	-5.19353\\
		0.600000000000819	-5.09756\\
		0.650000000000887	-5.01036\\
		0.700000000000955	-4.96037\\
		0.750000000001023	-4.70622\\
		0.800000000001091	-4.75055\\
		0.85000000000116	-4.91222\\
		0.900000000001228	-5.07971\\
		0.950000000001296	-5.28346\\
		1.00000000000136	-5.49788\\
		1.05000000000143	-5.51811\\
		1.1000000000015	-5.46703\\
		1.15000000000157	-5.41059\\
		1.20000000000164	-5.23735\\
		1.25000000000171	-5.1525\\
		1.30000000000177	-5.19633\\
		1.35000000000184	-5.06632\\
		1.40000000000191	-4.97185\\
		1.45000000000198	-4.91461\\
		1.50000000000205	-4.79877\\
		1.55000000000211	-4.76587\\
		1.60000000000218	-4.76917\\
		1.65000000000225	-4.69177\\
		1.70000000000232	-4.77499\\
		1.75000000000239	-4.76457\\
		1.80000000000246	-4.79591\\
		1.85000000000252	-4.84232\\
		1.90000000000259	-4.83858\\
		1.95000000000266	-4.71684\\
		2.00000000000273	-4.76127\\
		2.0500000000028	-4.67848\\
		2.10000000000286	-4.69387\\
		2.15000000000293	-4.62762\\
		2.200000000003	-4.64743\\
		2.25000000000307	-4.62733\\
		2.30000000000314	-4.58292\\
		2.35000000000321	-4.52268\\
		2.40000000000327	-4.49854\\
		2.45000000000334	-4.45096\\
		2.50000000000341	-4.42046\\
		2.55000000000348	-4.32836\\
		2.60000000000355	-4.27921\\
		2.65000000000362	-4.19219\\
		2.70000000000368	-4.05619\\
		2.75000000000375	-3.78169\\
		2.80000000000382	-3.69701\\
		2.85000000000389	-3.5966\\
		2.90000000000396	-3.50355\\
		2.95000000000402	-3.30515\\
		3.00000000000409	-3.19916\\
		3.05000000000416	-2.97877\\
		3.10000000000423	-2.76941\\
		3.1500000000043	-2.54471\\
		3.20000000000437	-2.41574\\
		3.25000000000443	-2.16787\\
		3.3000000000045	-2.14849\\
		3.35000000000457	-1.86739\\
		3.40000000000464	-1.79501\\
		3.45000000000471	-1.66865\\
		3.50000000000477	-1.52436\\
		3.55000000000484	-1.20808\\
		3.60000000000491	-1.06399\\
		3.65000000000498	-0.997162\\
		3.70000000000505	-0.86137\\
		3.75000000000512	-0.686168\\
		3.80000000000518	-0.546534\\
		3.85000000000525	-0.412889\\
		3.90000000000532	-0.253254\\
		3.95000000000539	0.00224334\\
		4.00000000000546	0\\
		4.05000000000553	0\\
		4.10000000000559	0\\
		4.15000000000566	0\\
		4.20000000000573	0\\
		4.2500000000058	0\\
		4.30000000000587	0\\
		4.35000000000593	0\\
		4.400000000006	0\\
		4.45000000000607	0\\
		4.50000000000614	0\\
		4.55000000000621	0\\
		4.60000000000628	0\\
		4.65000000000634	0\\
		4.70000000000641	0\\
		4.75000000000648	0\\
		4.80000000000655	0\\
		4.85000000000662	0\\
		4.90000000000668	0\\
		4.95000000000675	0\\
		5.00000000000682	0\\
	};
	\addlegendentry{Reference}
	
	\addplot [line width=1.1pt,color=white!20!black, dotted]
	%\addplot [color=RSTOrange]
	table[row sep=crcr]{%
		0	inf\\
		0.0500000000000682	inf\\
		0.100000000000136	inf\\
		0.150000000000205	inf\\
		0.200000000000273	-2.70161\\
		0.250000000000341	-3.4647\\
		0.300000000000409	-3.97436\\
		0.350000000000477	-3.88399\\
		0.400000000000546	-3.58182\\
		0.450000000000614	-3.77832\\
		0.500000000000682	-2.70567\\
		0.55000000000075	-2.38678\\
		0.600000000000819	-3.12301\\
		0.650000000000887	-3.30624\\
		0.700000000000955	-2.14863\\
		0.750000000001023	-2.63125\\
		0.800000000001091	-3.36888\\
		0.85000000000116	-3.43988\\
		0.900000000001228	-2.62734\\
		0.950000000001296	-2.96412\\
		1.00000000000136	-3.8667\\
		1.05000000000143	-3.62225\\
		1.1000000000015	-3.99176\\
		1.15000000000157	-3.90048\\
		1.20000000000164	-4.45494\\
		1.25000000000171	-4.58595\\
		1.30000000000177	-3.86451\\
		1.35000000000184	-3.81789\\
		1.40000000000191	-3.83898\\
		1.45000000000198	-3.66245\\
		1.50000000000205	-3.42665\\
		1.55000000000211	-2.97637\\
		1.60000000000218	-3.48812\\
		1.65000000000225	-4.36221\\
		1.70000000000232	-4.20427\\
		1.75000000000239	-4.18198\\
		1.80000000000246	-4.36928\\
		1.85000000000252	-3.68352\\
		1.90000000000259	-3.78052\\
		1.95000000000266	-4.61591\\
		2.00000000000273	-4.46326\\
		2.0500000000028	-4.08387\\
		2.10000000000286	-4.22999\\
		2.15000000000293	-4.10232\\
		2.200000000003	-4.81526\\
		2.25000000000307	-4.14388\\
		2.30000000000314	-4.2609\\
		2.35000000000321	-4.50234\\
		2.40000000000327	-4.05939\\
		2.45000000000334	-3.70528\\
		2.50000000000341	-4.14383\\
		2.55000000000348	-3.87244\\
		2.60000000000355	-3.72376\\
		2.65000000000362	-3.56899\\
		2.70000000000368	-3.60799\\
		2.75000000000375	-3.20191\\
		2.80000000000382	-2.62874\\
		2.85000000000389	-2.49636\\
		2.90000000000396	-1.8117\\
		2.95000000000402	-1.94827\\
		3.00000000000409	-1.01243\\
		3.05000000000416	-1.33104\\
		3.10000000000423	-1.03213\\
		3.1500000000043	-1.47791\\
		3.20000000000437	-1.44448\\
		3.25000000000443	-0.824384\\
		3.3000000000045	-1.31792\\
		3.35000000000457	-0.479122\\
		3.40000000000464	-1.2819\\
		3.45000000000471	-0.144605\\
		3.50000000000477	-0.673614\\
		3.55000000000484	-0.307265\\
		3.60000000000491	-0.278139\\
		3.65000000000498	-0.37891\\
		3.70000000000505	-0.299091\\
		3.75000000000512	-0.0750188\\
		3.80000000000518	-0.00790197\\
		3.85000000000525	0.104495\\
		3.90000000000532	0.258193\\
		3.95000000000539	0.248416\\
		4.00000000000546	0.355027\\
		4.05000000000553	0.202924\\
		4.10000000000559	-0.213517\\
		4.15000000000566	0.035017\\
		4.20000000000573	0.0187847\\
		4.2500000000058	0.0482899\\
		4.30000000000587	0.322499\\
		4.35000000000593	0.215518\\
		4.400000000006	0.197349\\
		4.45000000000607	0.00832476\\
		4.50000000000614	-0.0908688\\
		4.55000000000621	-0.0138274\\
		4.60000000000628	-0.0110018\\
		4.65000000000634	0.0154099\\
		4.70000000000641	-0.0314308\\
		4.75000000000648	-0.0275842\\
		4.80000000000655	-0.0204477\\
		4.85000000000662	-0.0277348\\
		4.90000000000668	-0.0131144\\
		4.95000000000675	-0.0212845\\
		5.00000000000682	-0.00836596\\
	};
	\addlegendentry{Lidar}
	
	\addplot [line width=1.1pt,color=white!60!black]
	%\addplot[color=RSTGreen]
	table[row sep=crcr]{%
		0	inf\\
		0.0500000000000682	inf\\
		0.100000000000136	inf\\
		0.150000000000205	inf\\
		0.200000000000273	-4.78865\\
		0.250000000000341	-4.70073\\
		0.300000000000409	-4.61843\\
		0.350000000000477	-4.48662\\
		0.400000000000546	-4.59824\\
		0.450000000000614	-4.67961\\
		0.500000000000682	-4.72727\\
		0.55000000000075	-4.83143\\
		0.600000000000819	-4.77822\\
		0.650000000000887	-4.94209\\
		0.700000000000955	-4.78764\\
		0.750000000001023	-4.86692\\
		0.800000000001091	-4.85867\\
		0.85000000000116	-4.84907\\
		0.900000000001228	-4.79769\\
		0.950000000001296	-4.73682\\
		1.00000000000136	-4.83601\\
		1.05000000000143	-4.78577\\
		1.1000000000015	-4.82122\\
		1.15000000000157	-4.80066\\
		1.20000000000164	-4.8057\\
		1.25000000000171	-4.86066\\
		1.30000000000177	-4.8105\\
		1.35000000000184	-4.90835\\
		1.40000000000191	-5.03167\\
		1.45000000000198	-4.82961\\
		1.50000000000205	-4.846\\
		1.55000000000211	-4.78615\\
		1.60000000000218	-4.72462\\
		1.65000000000225	-4.66656\\
		1.70000000000232	-4.65269\\
		1.75000000000239	-4.53595\\
		1.80000000000246	-4.54046\\
		1.85000000000252	-4.50869\\
		1.90000000000259	-4.47203\\
		1.95000000000266	-4.52405\\
		2.00000000000273	-4.48467\\
		2.0500000000028	-4.41872\\
		2.10000000000286	-4.32833\\
		2.15000000000293	-4.41364\\
		2.200000000003	-4.46983\\
		2.25000000000307	-4.43629\\
		2.30000000000314	-4.39064\\
		2.35000000000321	-4.30011\\
		2.40000000000327	-4.35054\\
		2.45000000000334	-4.24596\\
		2.50000000000341	-4.30956\\
		2.55000000000348	-4.12208\\
		2.60000000000355	-4.36817\\
		2.65000000000362	-4.11675\\
		2.70000000000368	-3.83214\\
		2.75000000000375	-4.65092\\
		2.80000000000382	-4.04075\\
		2.85000000000389	-3.8481\\
		2.90000000000396	-3.81565\\
		2.95000000000402	-3.807\\
		3.00000000000409	-4.01523\\
		3.05000000000416	-4.00716\\
		3.10000000000423	-3.81069\\
		3.1500000000043	-3.39347\\
		3.20000000000437	-2.49746\\
		3.25000000000443	-2.38752\\
		3.3000000000045	-2.38133\\
		3.35000000000457	-2.03829\\
		3.40000000000464	-2.11761\\
		3.45000000000471	-1.8675\\
		3.50000000000477	-1.62995\\
		3.55000000000484	-1.93693\\
		3.60000000000491	-1.58661\\
		3.65000000000498	-1.41373\\
		3.70000000000505	-0.935128\\
		3.75000000000512	-0.492737\\
		3.80000000000518	-0.28516\\
		3.85000000000525	-0.117185\\
		3.90000000000532	-0.0431293\\
		3.95000000000539	-0.0458991\\
		4.00000000000546	-0.00911192\\
		4.05000000000553	-0.0116918\\
		4.10000000000559	-0.00561602\\
		4.15000000000566	-0.0114212\\
		4.20000000000573	0.0162676\\
		4.2500000000058	0.0172844\\
		4.30000000000587	0.0187849\\
		4.35000000000593	0.0135264\\
		4.400000000006	-0.00305068\\
		4.45000000000607	0.00852315\\
		4.50000000000614	0.00880596\\
		4.55000000000621	0.0159707\\
		4.60000000000628	0.00289041\\
		4.65000000000634	0.0187201\\
		4.70000000000641	0.0123517\\
		4.75000000000648	0.0129323\\
		4.80000000000655	0.0136816\\
		4.85000000000662	0.000615656\\
		4.90000000000668	0.0122187\\
		4.95000000000675	0.00761587\\
		5.00000000000682	-0.00195295\\
	};
	\addlegendentry{Radar}
	
	\end{axis}

	%\draw[-|] (1.92,4.12) to (2.2,4.12);
%	\draw[-] (2.2,4.12) to (2.2,4.4);
%	%draw[|] at (2.2,4.12);
	\node at(2.07,4.1) {$\circled{1}$};
	\draw[-] (2.2,4.15) to (2.2,4.4);
	\node at(3.65,4.1) {$\circled{2}$};
	%\draw[-|] (5.1,4.12) to (7.6,4.12);
	\draw[-] (5.1,4.15) to (5.1,4.4);
	\node at(5.62,4.1) {$\circled{3}$};
	%\draw[-] (7.6,4.12) to (8.1,4.12);
	\draw[-] (7.3,4.15) to (7.3,4.4);
	\node at(7.7,4.1) {$\circled{4}$};
	\end{scope}%
	
	% t=1s entspricht hier 2.2 einheiten
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%5
	\begin{scope}[scale=1, xshift=0cm, yshift=-4.3cm]
	\begin{axis}[%
	width=0.725\columnwidth,%4.521in,
	height=1.25in,
	at={(0.758in,0.481in)},
	scale only axis,
	unbounded coords=jump,
	xmin=0,
	xmax=4.5,
	xlabel style={font=\color{white!15!black}},
	xlabel={$t$ [\si{\second}]},
	xlabel near ticks,
	ymin=0,
	ymax=3.5,
	ylabel style={font=\color{white!15!black}},
	ylabel={$\sigma^{L_\textrm{dyn}}_{v_x}$ [\si{\metre \per \second}]},
	ylabel near ticks,
	axis background/.style={fill=white},
	%	axis x line*=bottom,
	%	axis y line*=left,
	legend style={nodes={scale=0.75, transform shape},at={(0.726,0.726)},anchor=south west,legend cell align=left, align=left, draw=white!15!black}
	]
	\addplot [line width=1.1pt,color=white!20!black, dotted]
	table[row sep=crcr]{%
		0	inf\\
		0.0500000000000682	inf\\
		0.100000000000136	inf\\
		0.150000000000205	inf\\
		0.200000000000273	2.97067837370524\\
		0.250000000000341	2.69305031516309\\
		0.300000000000409	2.4833465324034\\
		0.350000000000477	2.59691547802388\\
		0.400000000000546	2.81638420674453\\
		0.450000000000614	2.34437198413562\\
		0.500000000000682	3.32549244473657\\
		0.55000000000075	2.86203948260677\\
		0.600000000000819	3.04891620088188\\
		0.650000000000887	2.51764373968995\\
		0.700000000000955	3.06218059558871\\
		0.750000000001023	3.03239674185289\\
		0.800000000001091	3.16851700326825\\
		0.85000000000116	2.29276252586263\\
		0.900000000001228	2.7913133109703\\
		0.950000000001296	2.54949995097078\\
		1.00000000000136	2.22600539082905\\
		1.05000000000143	2.90267807377945\\
		1.1000000000015	2.46779456195203\\
		1.15000000000157	2.13191697774562\\
		1.20000000000164	2.38916512614763\\
		1.25000000000171	2.31440921187244\\
		1.30000000000177	1.81097211463899\\
		1.35000000000184	2.15042321416041\\
		1.40000000000191	1.71445034923733\\
		1.45000000000198	1.63405630257957\\
		1.50000000000205	1.91153080017038\\
		1.55000000000211	2.21910792887593\\
		1.60000000000218	1.80520358962639\\
		1.65000000000225	1.44456913991681\\
		1.70000000000232	1.65719642770554\\
		1.75000000000239	2.21731594501099\\
		1.80000000000246	1.86400107296106\\
		1.85000000000252	2.2534418119845\\
		1.90000000000259	2.22405710358345\\
		1.95000000000266	1.61105555459767\\
		2.00000000000273	1.09736958222834\\
		2.0500000000028	1.69526399124148\\
		2.10000000000286	1.55937487474949\\
		2.15000000000293	2.25925872799022\\
		2.200000000003	0.693790314143978\\
		2.25000000000307	1.97779675396639\\
		2.30000000000314	1.59721632849154\\
		2.35000000000321	1.0044301867228\\
		2.40000000000327	1.37432892714954\\
		2.45000000000334	1.72309024720123\\
		2.50000000000341	1.22239518978111\\
		2.55000000000348	1.35299297854793\\
		2.60000000000355	1.47410311715294\\
		2.65000000000362	1.73287910715087\\
		2.70000000000368	1.66994910102075\\
		2.75000000000375	1.320624852106\\
		2.80000000000382	2.00525559468114\\
		2.85000000000389	1.51370076303079\\
		2.90000000000396	1.59719441521688\\
		2.95000000000402	1.53649601366225\\
		3.00000000000409	1.21040489093526\\
		3.05000000000416	1.38917961401685\\
		3.10000000000423	0.832442190185\\
		3.1500000000043	0.89509384982805\\
		3.20000000000437	0.461225541356937\\
		3.25000000000443	0.811627377556967\\
		3.3000000000045	0.682363539471446\\
		3.35000000000457	0.913626291215396\\
		3.40000000000464	0.72666292047964\\
		3.45000000000471	1.13302691936247\\
		3.50000000000477	0.734038827310926\\
		3.55000000000484	0.804335129159482\\
		3.60000000000491	0.391702693378537\\
		3.65000000000498	0.512585602607018\\
		3.70000000000505	0.49033967818238\\
		3.75000000000512	0.00866169152071349\\
		3.80000000000518	0.0830398699420947\\
		3.85000000000525	0.304772045962224\\
		3.90000000000532	0.438229391985522\\
		3.95000000000539	0.394996202513391\\
		4.00000000000546	0.472769499862248\\
		4.05000000000553	0.41010730303178\\
		4.10000000000559	0.654825931068708\\
		4.15000000000566	0.16735471310961\\
		4.20000000000573	0.192508441373359\\
		4.2500000000058	0.174911406146083\\
		4.30000000000587	0.625908140225065\\
		4.35000000000593	0.717142245304235\\
		4.400000000006	0.610473586652199\\
		4.45000000000607	0.412027911675896\\
		4.50000000000614	0.153162005732492\\
		4.55000000000621	0.154031490286889\\
		4.60000000000628	0\\
		4.65000000000634	0\\
		4.70000000000641	0\\
		4.75000000000648	0\\
		4.80000000000655	0\\
		4.85000000000662	0\\
		4.90000000000668	0\\
		4.95000000000675	0\\
		5.00000000000682	0\\
	};
	\addlegendentry{Lidar}
	
	\addplot [line width=1.1pt,color=white!60!black]
	table[row sep=crcr]{%
		0	inf\\
		0.0500000000000682	inf\\
		0.100000000000136	inf\\
		0.150000000000205	inf\\
		0.200000000000273	1.0859419874008\\
		0.250000000000341	1.12893312468011\\
		0.300000000000409	0.874370058956733\\
		0.350000000000477	0.86760244351892\\
		0.400000000000546	0.91010768593612\\
		0.450000000000614	1.09605200606541\\
		0.500000000000682	0.916324178443415\\
		0.55000000000075	0.906878712948981\\
		0.600000000000819	0.750279947752837\\
		0.650000000000887	0.753469309262162\\
		0.700000000000955	0.73085634703408\\
		0.750000000001023	0.720800943395609\\
		0.800000000001091	0.752322404292202\\
		0.85000000000116	0.780046793468187\\
		0.900000000001228	0.647482818304857\\
		0.950000000001296	0.843660476732198\\
		1.00000000000136	0.829601108967436\\
		1.05000000000143	0.827698616647388\\
		1.1000000000015	0.967145283812107\\
		1.15000000000157	0.951478848950411\\
		1.20000000000164	0.950554048963025\\
		1.25000000000171	0.884716903873776\\
		1.30000000000177	1.04286624262175\\
		1.35000000000184	0.894408743248857\\
		1.40000000000191	0.89742576294644\\
		1.45000000000198	0.900854594260361\\
		1.50000000000205	0.889050617231662\\
		1.55000000000211	0.910736515134866\\
		1.60000000000218	0.849787032143937\\
		1.65000000000225	0.820541284762686\\
		1.70000000000232	0.93095649737246\\
		1.75000000000239	0.890656499442967\\
		1.80000000000246	0.814796293560544\\
		1.85000000000252	0.887213052203359\\
		1.90000000000259	0.940877781648605\\
		1.95000000000266	0.878872004332827\\
		2.00000000000273	0.885788349437946\\
		2.0500000000028	1.16258333034669\\
		2.10000000000286	1.20796937047261\\
		2.15000000000293	0.962102905099034\\
		2.200000000003	0.999103097783207\\
		2.25000000000307	0.847128089488243\\
		2.30000000000314	0.767717395921181\\
		2.35000000000321	0.820523003943217\\
		2.40000000000327	1.00142398613175\\
		2.45000000000334	0.960602935660723\\
		2.50000000000341	0.966075566402546\\
		2.55000000000348	1.09263443108846\\
		2.60000000000355	1.4298811139392\\
		2.65000000000362	1.31033583481488\\
		2.70000000000368	1.13682012649319\\
		2.75000000000375	1.7659133614082\\
		2.80000000000382	1.55962495491705\\
		2.85000000000389	1.61486841569213\\
		2.90000000000396	1.80544454359584\\
		2.95000000000402	1.72140349714993\\
		3.00000000000409	1.67328120768746\\
		3.05000000000416	1.57355012630675\\
		3.10000000000423	1.71946212520078\\
		3.1500000000043	1.59136733660082\\
		3.20000000000437	1.46211490656514\\
		3.25000000000443	1.20980163663305\\
		3.3000000000045	1.19846568578329\\
		3.35000000000457	1.17584012518709\\
		3.40000000000464	1.1679726024184\\
		3.45000000000471	1.06654113844708\\
		3.50000000000477	1.09802550061463\\
		3.55000000000484	1.08288503544929\\
		3.60000000000491	1.17759076083332\\
		3.65000000000498	1.23370579961351\\
		3.70000000000505	0.967294164150699\\
		3.75000000000512	0.814372764770532\\
		3.80000000000518	0.824037013731786\\
		3.85000000000525	0.713064513210411\\
		3.90000000000532	0.336639272812903\\
		3.95000000000539	0.341310708885613\\
		4.00000000000546	0.247338027808099\\
		4.05000000000553	0.241866905549312\\
		4.10000000000559	0.0608392143276029\\
		4.15000000000566	0.0811153499653426\\
		4.20000000000573	0\\
		4.2500000000058	0\\
		4.30000000000587	0\\
		4.35000000000593	0\\
		4.400000000006	0\\
		4.45000000000607	0\\
		4.50000000000614	0\\
		4.55000000000621	0\\
		4.60000000000628	0\\
		4.65000000000634	0\\
		4.70000000000641	0\\
		4.75000000000648	0\\
		4.80000000000655	0\\
		4.85000000000662	0\\
		4.90000000000668	0\\
		4.95000000000675	0\\
		5.00000000000682	0\\
	};
	\addlegendentry{Radar}

	\end{axis}
	\end{scope}%
	
	%%%%%%%%%%%%%%%%%%%%%%%%% NEES %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%\begin{scope}[scale=1, xshift=0cm, yshift=-5cm]
	%\end{scope}

	%}
	%\hspace{5cm}
	\begin{scope}[scale=1, xshift=7.6cm, yshift=0cm]
			\begin{axis}[%
		width=0.72\columnwidth,%4.521in,
		height=1.25in,
		at={(0.758in,0.481in)},
		scale only axis,
		%	unbounded coords=jump,
		xmin=0,
		xmax=4.5,
		xlabel style={font=\color{white!15!black}},
		xlabel={$t$ [\si{\second}]},
		xlabel near ticks,
		ymin=0,
		ymax=5.2,
		ylabel style={font=\color{white!15!black}},
		ylabel={$\eta$},
		ylabel near ticks,
		axis background/.style={fill=white},
		%	axis x line*=bottom,
		%	axis y line*=left,
		legend style={nodes={scale=0.75, transform shape},at={(0.05,0.3)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
		]
		\addplot [line width=1.1pt,color=white!20!black, dotted]
		table[row sep=crcr]{%
			0	nan\\
			0.0500000000000682	nan\\
			0.100000000000136	nan\\
			0.150000000000205	nan\\
			0.200000000000273	0.780569666626251\\
			0.250000000000341	0.458703612482282\\
			0.300000000000409	0.254236594800398\\
			0.350000000000477	0.300641860521325\\
			0.400000000000546	0.406236533052111\\
			0.450000000000614	0.476849833353954\\
			0.500000000000682	0.560049204025717\\
			0.55000000000075	0.961736771282109\\
			0.600000000000819	0.419416290694059\\
			0.650000000000887	0.458154331430158\\
			0.700000000000955	0.843118692922539\\
			0.750000000001023	0.468221768954796\\
			0.800000000001091	0.190150105971413\\
			0.85000000000116	0.412380454043936\\
			0.900000000001228	0.771888936549517\\
			0.950000000001296	0.82759683314487\\
			1.00000000000136	0.536971643841699\\
			1.05000000000143	0.426594039028952\\
			1.1000000000015	0.357375697724634\\
			1.15000000000157	0.501737533657347\\
			1.20000000000164	0.107244851290532\\
			1.25000000000171	0.0599233644606822\\
			1.30000000000177	0.540838424085717\\
			1.35000000000184	0.337039276023286\\
			1.40000000000191	0.436626738281383\\
			1.45000000000198	0.587199422352386\\
			1.50000000000205	0.515254257556891\\
			1.55000000000211	0.650289220703267\\
			1.60000000000218	0.503593115939805\\
			1.65000000000225	0.0520465950411639\\
			1.70000000000232	0.118603691657867\\
			1.75000000000239	0.0690352483377368\\
			1.80000000000246	0.0523854243488272\\
			1.85000000000252	0.264438251280031\\
			1.90000000000259	0.226323017529815\\
			1.95000000000266	0.00392481791562319\\
			2.00000000000273	0.0737489496105361\\
			2.0500000000028	0.123023971474502\\
			2.10000000000286	0.0884932676988878\\
			2.15000000000293	0.0540608492922566\\
			2.200000000003	0.0585170904444839\\
			2.25000000000307	0.0597502613966376\\
			2.30000000000314	0.0406479089020421\\
			2.35000000000321	0.000410074141622394\\
			2.40000000000327	0.102104386164614\\
			2.45000000000334	0.187278939455177\\
			2.50000000000341	0.051212418872344\\
			2.55000000000348	0.113549755215532\\
			2.60000000000355	0.141982301953999\\
			2.65000000000362	0.129335682197365\\
			2.70000000000368	0.0720339509382407\\
			2.75000000000375	0.192738079986239\\
			2.80000000000382	0.283806665647033\\
			2.85000000000389	0.528317261280763\\
			2.90000000000396	1.12203949875149\\
			2.95000000000402	0.77986603569946\\
			3.00000000000409	3.26384094581866\\
			3.05000000000416	1.40687429547833\\
			3.10000000000423	4.35543436619718\\
			3.1500000000043	1.4204595397114\\
			3.20000000000437	4.43449641374707\\
			3.25000000000443	2.74001483470085\\
			3.3000000000045	1.48156549310597\\
			3.35000000000457	2.30892299487848\\
			3.40000000000464	0.498603080643664\\
			3.45000000000471	1.80931891881207\\
			3.50000000000477	1.34326520799609\\
			3.55000000000484	1.25428764632007\\
			3.60000000000491	4.02501316031962\\
			3.65000000000498	1.45478311780288\\
			3.70000000000505	1.314951249791\\
			3.75000000000512	100.39176940776\\
			3.80000000000518	42.0737314036912\\
			3.85000000000525	2.88187889946817\\
			3.90000000000532	1.36206635845245\\
			3.95000000000539	0.388413034901973\\
			4.00000000000546	0.563928266300093\\
			4.05000000000553	0.244834053416415\\
			4.10000000000559	0.106319562144791\\
			4.15000000000566	0.0437806270083834\\
			4.20000000000573	0.00952157892281331\\
			4.2500000000058	0.0762212996669281\\
			4.30000000000587	0.265482283843976\\
			4.35000000000593	0.090314292288637\\
			4.400000000006	0.104504767657334\\
			4.45000000000607	0.000408216137751153\\
			4.50000000000614	0.351987706574135\\
			4.55000000000621	0.00805864487707423\\
			4.60000000000628	-1.00000498384818\\
			4.65000000000634	-0.999995864713264\\
			4.70000000000641	-0.99999715420013\\
			4.75000000000648	-0.999997489308573\\
			4.80000000000655	-0.999996257659467\\
			4.85000000000662	-1.00000147037641\\
			4.90000000000668	-0.99999701932693\\
			4.95000000000675	-1.00000428284786\\
			5.00000000000682	-1.00000123907117\\
		};
		\addlegendentry{Lidar}
		
		\addplot [line width=1.1pt,color=white!60!black]
		table[row sep=crcr]{%
			0	nan\\
			0.0500000000000682	nan\\
			0.100000000000136	nan\\
			0.150000000000205	nan\\
			0.200000000000273	0.245032946229447\\
			0.250000000000341	0.271197238189393\\
			0.300000000000409	0.483649656583255\\
			0.350000000000477	0.896067984706416\\
			0.400000000000546	0.73197965763447\\
			0.450000000000614	0.428649713234498\\
			0.500000000000682	0.25982698314774\\
			0.55000000000075	0.159425810617087\\
			0.600000000000819	0.181159020109429\\
			0.650000000000887	0.00820972616589986\\
			0.700000000000955	0.0558562146284481\\
			0.750000000001023	0.0497051124618425\\
			0.800000000001091	0.0206539957490342\\
			0.85000000000116	0.0065539843181208\\
			0.900000000001228	0.189715720576099\\
			0.950000000001296	0.419824140338849\\
			1.00000000000136	0.636512219464779\\
			1.05000000000143	0.782854500682396\\
			1.1000000000015	0.44588831809872\\
			1.15000000000157	0.410924195084126\\
			1.20000000000164	0.206210064600527\\
			1.25000000000171	0.108813049810661\\
			1.30000000000177	0.13687835164633\\
			1.35000000000184	0.0311944378955631\\
			1.40000000000191	0.00444319886561882\\
			1.45000000000198	0.00890283769479963\\
			1.50000000000205	0.00282216834026853\\
			1.55000000000211	0.000495850096631371\\
			1.60000000000218	0.00274837011762296\\
			1.65000000000225	0.000943940928696219\\
			1.70000000000232	0.0172581460285227\\
			1.75000000000239	0.0658882477444601\\
			1.80000000000246	0.0982909934281576\\
			1.85000000000252	0.141408119322058\\
			1.90000000000259	0.151774923157387\\
			1.95000000000266	0.0481191276462427\\
			2.00000000000273	0.0975089374360355\\
			2.0500000000028	0.0499225048831015\\
			2.10000000000286	0.0915710028166312\\
			2.15000000000293	0.0494656037647386\\
			2.200000000003	0.0315984159598159\\
			2.25000000000307	0.0508569667208268\\
			2.30000000000314	0.0627285810753487\\
			2.35000000000321	0.0735786353819785\\
			2.40000000000327	0.0218417510096227\\
			2.45000000000334	0.0455428183770826\\
			2.50000000000341	0.0131777388240891\\
			2.55000000000348	0.0356421982661137\\
			2.60000000000355	0.00387070156904176\\
			2.65000000000362	0.00331465340306821\\
			2.70000000000368	0.0388424297409391\\
			2.75000000000375	0.242287287883404\\
			2.80000000000382	0.0485757812557812\\
			2.85000000000389	0.0242550233913644\\
			2.90000000000396	0.0298826584612364\\
			2.95000000000402	0.0849928701113313\\
			3.00000000000409	0.237857559422402\\
			3.05000000000416	0.427124541448915\\
			3.10000000000423	0.366732860394717\\
			3.1500000000043	0.284465058579637\\
			3.20000000000437	0.00312387542216691\\
			3.25000000000443	0.0329635578223855\\
			3.3000000000045	0.037745394898073\\
			3.35000000000457	0.0211245551858816\\
			3.40000000000464	0.0762892622566268\\
			3.45000000000471	0.0347612966039859\\
			3.50000000000477	0.00924742307118094\\
			3.55000000000484	0.45301398766885\\
			3.60000000000491	0.196962374812507\\
			3.65000000000498	0.114011483757876\\
			3.70000000000505	0.00581434943537061\\
			3.75000000000512	0.0564164392516319\\
			3.80000000000518	0.100607725169615\\
			3.85000000000525	0.171971607686725\\
			3.90000000000532	0.389605117537811\\
			3.95000000000539	0.0198955690827226\\
			4.00000000000546	0.00135718174395556\\
			4.05000000000553	0.00233673712709147\\
			4.10000000000559	0.00852099082252439\\
			4.15000000000566	0.0198251910330258\\
			4.20000000000573	-1.00000683875405\\
			4.2500000000058	-0.999994923414739\\
			4.30000000000587	-0.999998492403783\\
			4.35000000000593	-0.99999178509551\\
			4.400000000006	-0.999997685788795\\
			4.45000000000607	-1.00000118278867\\
			4.50000000000614	-1.00000040649482\\
			4.55000000000621	-1.00000493405525\\
			4.60000000000628	-1.00000119314713\\
			4.65000000000634	-1.00000611805159\\
			4.70000000000641	-0.999996676105267\\
			4.75000000000648	-1.0000022918012\\
			4.80000000000655	-1.000006296231\\
			4.85000000000662	-1.00000081875937\\
			4.90000000000668	-1.00000421772854\\
			4.95000000000675	-0.99999958375042\\
			5.00000000000682	-1.00000097076306\\
		};
		\addlegendentry{Radar}
		
		\addplot [line width=1.1pt,color=black]
		table[row sep=crcr]{%
			0	3.84\\
			0.0500000000000682	3.84\\
			0.100000000000136	3.84\\
			0.150000000000205	3.84\\
			0.200000000000273	3.84\\
			0.250000000000341	3.84\\
			0.300000000000409	3.84\\
			0.350000000000477	3.84\\
			0.400000000000546	3.84\\
			0.450000000000614	3.84\\
			0.500000000000682	3.84\\
			0.55000000000075	3.84\\
			0.600000000000819	3.84\\
			0.650000000000887	3.84\\
			0.700000000000955	3.84\\
			0.750000000001023	3.84\\
			0.800000000001091	3.84\\
			0.85000000000116	3.84\\
			0.900000000001228	3.84\\
			0.950000000001296	3.84\\
			1.00000000000136	3.84\\
			1.05000000000143	3.84\\
			1.1000000000015	3.84\\
			1.15000000000157	3.84\\
			1.20000000000164	3.84\\
			1.25000000000171	3.84\\
			1.30000000000177	3.84\\
			1.35000000000184	3.84\\
			1.40000000000191	3.84\\
			1.45000000000198	3.84\\
			1.50000000000205	3.84\\
			1.55000000000211	3.84\\
			1.60000000000218	3.84\\
			1.65000000000225	3.84\\
			1.70000000000232	3.84\\
			1.75000000000239	3.84\\
			1.80000000000246	3.84\\
			1.85000000000252	3.84\\
			1.90000000000259	3.84\\
			1.95000000000266	3.84\\
			2.00000000000273	3.84\\
			2.0500000000028	3.84\\
			2.10000000000286	3.84\\
			2.15000000000293	3.84\\
			2.200000000003	3.84\\
			2.25000000000307	3.84\\
			2.30000000000314	3.84\\
			2.35000000000321	3.84\\
			2.40000000000327	3.84\\
			2.45000000000334	3.84\\
			2.50000000000341	3.84\\
			2.55000000000348	3.84\\
			2.60000000000355	3.84\\
			2.65000000000362	3.84\\
			2.70000000000368	3.84\\
			2.75000000000375	3.84\\
			2.80000000000382	3.84\\
			2.85000000000389	3.84\\
			2.90000000000396	3.84\\
			2.95000000000402	3.84\\
			3.00000000000409	3.84\\
			3.05000000000416	3.84\\
			3.10000000000423	3.84\\
			3.1500000000043	3.84\\
			3.20000000000437	3.84\\
			3.25000000000443	3.84\\
			3.3000000000045	3.84\\
			3.35000000000457	3.84\\
			3.40000000000464	3.84\\
			3.45000000000471	3.84\\
			3.50000000000477	3.84\\
			3.55000000000484	3.84\\
			3.60000000000491	3.84\\
			3.65000000000498	3.84\\
			3.70000000000505	3.84\\
			3.75000000000512	3.84\\
			3.80000000000518	3.84\\
			3.85000000000525	3.84\\
			3.90000000000532	3.84\\
			3.95000000000539	3.84\\
			4.00000000000546	3.84\\
			4.05000000000553	3.84\\
			4.10000000000559	3.84\\
			4.15000000000566	3.84\\
			4.20000000000573	3.84\\
			4.2500000000058	3.84\\
			4.30000000000587	3.84\\
			4.35000000000593	3.84\\
			4.400000000006	3.84\\
			4.45000000000607	3.84\\
			4.50000000000614	3.84\\
			4.55000000000621	3.84\\
			4.60000000000628	3.84\\
			4.65000000000634	3.84\\
			4.70000000000641	3.84\\
			4.75000000000648	3.84\\
			4.80000000000655	3.84\\
			4.85000000000662	3.84\\
			4.90000000000668	3.84\\
			4.95000000000675	3.84\\
			5.00000000000682	3.84\\
		};
		\addlegendentry{NEES 95\%}
		
		\end{axis}
	\end{scope}
	
	\begin{scope}[scale=1, xshift=7.6cm, yshift=-4.3cm]
	\begin{axis}[%
	width=0.72\columnwidth,
	height=1.25in,
	at={(0.758in,0.481in)},
	scale only axis,
	xmin=0,
	xmax=0.11,
	xlabel style={font=\color{white!15!black}},
	xlabel={False Positive Rate},
	xlabel near ticks,
	ymin=0,
	ymax=1,
	ylabel style={font=\color{white!15!black}},
	ylabel={True Positive Rate},
	ylabel near ticks,
	every x tick label/.append style={
		/pgf/number format/.cd,fixed,zerofill,precision=2},
	xticklabel={\ifdim\tick pt=0pt 0 \else\pgfmathprintnumber{\tick}\fi},
	axis background/.style={fill=white},
	legend style={nodes={scale=0.75, transform shape},at={(0.726,0.726)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
	]
	\addplot [const plot, line width=1.1pt,color=black, dotted]
	table[row sep=crcr]{%
		0	0\\
		0.000321027287319531	0.000583810486134428\\
		0.000321027287319531	0.00242505894240486\\
		0.00064205457463884	0.00242505894240486\\
		0.00064205457463884	0.00286665918191686\\
		0.00096308186195837	0.00286665918191686\\
		0.00128410914927768	0.00322592717338432\\
		0.00128410914927768	0.00510085700385465\\
		0.00160513643659721	0.00510085700385465\\
		0.00160513643659721	0.00618614572807896\\
		0.00192616372391652	0.00618614572807896\\
		0.00192616372391652	0.00740615994910376\\
		0.00224719101123605	0.00740615994910376\\
		0.00224719101123605	0.00947195090004116\\
		0.00256821829855536	0.00947195090004116\\
		0.00256821829855536	0.0135062310542271\\
		0.00288924558587489	0.0135062310542271\\
		0.00288924558587489	0.0179671419482803\\
		0.0032102728731942	0.0179671419482803\\
		0.0032102728731942	0.018524755810037\\
		0.00353130016051373	0.018524755810037\\
		0.00353130016051373	0.0194453800381722\\
		0.00417335473515257	0.0197372852812394\\
		0.00417335473515257	0.027895662587478\\
		0.00449438202247188	0.027895662587478\\
		0.00449438202247188	0.0618427454062347\\
		0.00481540930979141	0.0618427454062347\\
		0.00481540930979141	0.0659556154335541\\
		0.00513643659711072	0.0659556154335541\\
		0.00513643659711072	0.067845514763669\\
		0.00545746388443025	0.0681336776318251\\
		0.00545746388443025	0.079394483739381\\
		0.00577849117174956	0.079394483739381\\
		0.00577849117174956	0.0836720182627895\\
		0.00609951845906909	0.0836720182627895\\
		0.00609951845906909	0.087376969424797\\
		0.0064205457463884	0.0876613899180421\\
		0.0064205457463884	0.100340556116912\\
		0.00674157303370793	0.100340556116912\\
		0.00674157303370793	0.102731933685117\\
		0.00706260032102723	0.102731933685117\\
		0.00738362760834677	0.103274578047229\\
		0.00738362760834677	0.103704951162007\\
		0.00770465489566607	0.103996856405075\\
		0.00802568218298561	0.104588151641031\\
		0.00802568218298561	0.129343961678081\\
		0.00834670947030491	0.129343961678081\\
		0.00834670947030491	0.130915759140751\\
		0.00866773675762444	0.130915759140751\\
		0.00866773675762444	0.149844691441189\\
		0.00898876404494375	0.149844691441189\\
		0.00898876404494375	0.163335952995771\\
		0.00930979133226328	0.163335952995771\\
		0.00930979133226328	0.178193181392912\\
		0.00963081861958259	0.178193181392912\\
		0.00963081861958259	0.178769507129224\\
		0.00995184590690212	0.178769507129224\\
		0.00995184590690212	0.197279293439617\\
		0.0102728731942214	0.197279293439617\\
		0.0102728731942214	0.199311403016354\\
		0.010593900481541	0.19959956588451\\
		0.010593900481541	0.211571423225179\\
		0.0109149277688603	0.211859586093335\\
		0.0109149277688603	0.22004041764904\\
		0.0112359550561798	0.220332322892107\\
		0.0112359550561798	0.225272257774784\\
		0.0115569823434991	0.22556042064294\\
		0.0115569823434991	0.244347142696755\\
		0.0118780096308186	0.244635305564912\\
		0.0118780096308186	0.246753489764605\\
		0.012199036918138	0.247041652632761\\
		0.012199036918138	0.259604805209386\\
		0.0125200642054575	0.259604805209386\\
		0.0125200642054575	0.284873320609259\\
		0.0128410914927768	0.284873320609259\\
		0.0128410914927768	0.287451816923019\\
		0.0131621187800963	0.287451816923019\\
		0.0131621187800963	0.291766775195539\\
		0.0134831460674156	0.291766775195539\\
		0.0134831460674156	0.297788256427529\\
		0.0138041733547352	0.297788256427529\\
		0.0138041733547352	0.326825343362898\\
		0.0141252006420545	0.327113506231054\\
		0.0141252006420545	0.344493095318289\\
		0.014446227929374	0.344493095318289\\
		0.014446227929374	0.348044609108941\\
		0.0147672552166933	0.348044609108941\\
		0.0147672552166933	0.356805508775869\\
		0.0150882825040128	0.356805508775869\\
		0.0150882825040128	0.357838404251338\\
		0.0154093097913324	0.357838404251338\\
		0.0154093097913324	0.361079300924367\\
		0.0157303370786517	0.361079300924367\\
		0.0157303370786517	0.392208375435051\\
		0.0160513643659712	0.392208375435051\\
		0.0160513643659712	0.392923169043075\\
		0.0163723916532905	0.392923169043075\\
		0.0163723916532905	0.403031323678006\\
		0.0166934189406101	0.403031323678006\\
		0.0166934189406101	0.410946446615022\\
		0.0170144462279294	0.410946446615022\\
		0.0170144462279294	0.413480034429849\\
		0.0173354735152489	0.413768197298005\\
		0.0173354735152489	0.421803076232177\\
		0.0176565008025682	0.421803076232177\\
		0.0176565008025682	0.427697316717189\\
		0.0179775280898877	0.427697316717189\\
		0.0179775280898877	0.439018000823322\\
		0.018298555377207	0.439018000823322\\
		0.018298555377207	0.443684742337487\\
		0.0186195826645266	0.443684742337487\\
		0.0186195826645266	0.464540997717151\\
		0.0189406099518459	0.464540997717151\\
		0.0189406099518459	0.464926462332997\\
		0.0192616372391654	0.464926462332997\\
		0.0192616372391654	0.470386587328319\\
		0.0195826645264847	0.470386587328319\\
		0.0195826645264847	0.481142172822874\\
		0.0199036918138042	0.481142172822874\\
		0.0199036918138042	0.493993488267655\\
		0.0202247191011236	0.493993488267655\\
		0.0202247191011236	0.499427416638599\\
		0.0205457463884431	0.499427416638599\\
		0.0208667736757624	0.499816623629355\\
		0.0208667736757624	0.502649601437072\\
		0.0211878009630819	0.502649601437072\\
		0.0211878009630819	0.512155233711313\\
		0.0215088282504012	0.512155233711313\\
		0.0215088282504012	0.51324800718536\\
		0.0218298555377208	0.51324800718536\\
		0.0218298555377208	0.51736461958759\\
		0.0221508828250401	0.51736461958759\\
		0.0221508828250401	0.517993338572658\\
		0.0224719101123596	0.517993338572658\\
		0.0224719101123596	0.522858425957113\\
		0.0227929373996789	0.522858425957113\\
		0.0227929373996789	0.52556042064294\\
		0.0231139646869984	0.525848583511096\\
		0.0231139646869984	0.528520639197635\\
		0.0234349919743178	0.528808802065791\\
		0.0234349919743178	0.536274840013473\\
		0.0237560192616373	0.536274840013473\\
		0.0237560192616373	0.539901201302347\\
		0.0240770465489566	0.539901201302347\\
		0.0240770465489566	0.551390292279481\\
		0.0243980738362761	0.551390292279481\\
		0.0243980738362761	0.553508476479174\\
		0.0247191011235954	0.553508476479174\\
		0.0247191011235954	0.564121851727106\\
		0.025040128410915	0.564121851727106\\
		0.025040128410915	0.56784925713858\\
		0.0253611556982343	0.56784925713858\\
		0.0253611556982343	0.570248119456607\\
		0.0256821829855538	0.570248119456607\\
		0.0256821829855538	0.576804760300887\\
		0.0260032102728731	0.576804760300887\\
		0.0260032102728731	0.58584633808615\\
		0.0263242375601926	0.586134500954306\\
		0.0263242375601926	0.59066651697167\\
		0.026645264847512	0.59066651697167\\
		0.026645264847512	0.592432917929718\\
		0.0269662921348315	0.592432917929718\\
		0.0269662921348315	0.594476254631189\\
		0.0272873194221508	0.594476254631189\\
		0.0272873194221508	0.60187492983047\\
		0.0276083467094703	0.602163092698627\\
		0.0276083467094703	0.602690767561094\\
		0.0279293739967896	0.602975188054339\\
		0.0279293739967896	0.615493432132031\\
		0.0282504012841092	0.615493432132031\\
		0.0282504012841092	0.618977583174283\\
		0.0285714285714285	0.618977583174283\\
		0.0285714285714285	0.620126492271996\\
		0.028892455858748	0.620414655140152\\
		0.028892455858748	0.622551551214401\\
		0.0292134831460673	0.622551551214401\\
		0.0295345104333868	0.622862168332023\\
		0.0295345104333868	0.624179484300737\\
		0.0298555377207064	0.624467647168893\\
		0.0298555377207064	0.625317166273717\\
		0.0301765650080257	0.625317166273717\\
		0.0301765650080257	0.631671718872797\\
		0.0304975922953452	0.631671718872797\\
		0.0304975922953452	0.632270498858576\\
		0.0308186195826645	0.632270498858576\\
		0.0308186195826645	0.632828112720332\\
		0.0311396468699841	0.632828112720332\\
		0.0311396468699841	0.633741252198645\\
		0.0314606741573034	0.633741252198645\\
		0.0314606741573034	0.634680588301336\\
		0.0317817014446229	0.634680588301336\\
		0.0317817014446229	0.636997118371319\\
		0.0321027287319422	0.636997118371319\\
		0.0321027287319422	0.648257924478874\\
		0.0324237560192617	0.648257924478874\\
		0.0324237560192617	0.64874443321732\\
		0.032744783306581	0.64874443321732\\
		0.032744783306581	0.649829721941544\\
		0.0330658105939006	0.649829721941544\\
		0.0330658105939006	0.653856517345908\\
		0.0333868378812199	0.653856517345908\\
		0.0340288924558587	0.654691066951087\\
		0.0340288924558587	0.655918565921934\\
		0.0343499197431782	0.655918565921934\\
		0.0343499197431782	0.662740915384903\\
		0.0346709470304976	0.662740915384903\\
		0.0346709470304976	0.66610905280491\\
		0.0349919743178171	0.66610905280491\\
		0.0353130016051364	0.666726544665245\\
		0.0353130016051364	0.669372403727405\\
		0.0356340288924559	0.669372403727405\\
		0.0356340288924559	0.670798248568542\\
		0.0359550561797752	0.670798248568542\\
		0.0359550561797752	0.671254818307698\\
		0.0362760834670948	0.671254818307698\\
		0.0362760834670948	0.672108079787433\\
		0.0365971107544141	0.672108079787433\\
		0.0365971107544141	0.674491972605816\\
		0.0369181380417336	0.674491972605816\\
		0.0369181380417336	0.675872908948018\\
		0.0372391653290529	0.675872908948018\\
		0.0372391653290529	0.680326335092249\\
		0.0375601926163724	0.680614497960406\\
		0.0378812199036918	0.681190823696718\\
		0.0378812199036918	0.684862093484525\\
		0.0382022471910113	0.684862093484525\\
		0.0382022471910113	0.687332060925864\\
		0.0385232744783306	0.687332060925864\\
		0.0388443017656501	0.687739979791176\\
		0.0388443017656501	0.693858762770854\\
		0.0391653290529694	0.693858762770854\\
		0.0391653290529694	0.695587739979791\\
		0.039486356340289	0.695587739979791\\
		0.039486356340289	0.696339957336926\\
		0.0398073836276083	0.696339957336926\\
		0.0398073836276083	0.702971445679428\\
		0.0401284109149278	0.702971445679428\\
		0.0404494382022471	0.70348040866734\\
		0.0404494382022471	0.705130796003144\\
		0.0407704654895666	0.705130796003144\\
		0.0407704654895666	0.705725833614012\\
		0.041091492776886	0.705725833614012\\
		0.041091492776886	0.706934620710303\\
		0.0414125200642055	0.707222783578459\\
		0.0414125200642055	0.716335466487033\\
		0.0417335473515248	0.716335466487033\\
		0.0417335473515248	0.717824931701658\\
		0.0420545746388443	0.717824931701658\\
		0.0423756019261636	0.718292728565548\\
		0.0423756019261636	0.720249990644063\\
		0.0426966292134832	0.720249990644063\\
		0.0426966292134832	0.721930316979155\\
		0.0430176565008025	0.721930316979155\\
		0.0430176565008025	0.723397327944314\\
		0.043338683788122	0.723397327944314\\
		0.043338683788122	0.723779050185248\\
		0.0436597110754413	0.723779050185248\\
		0.0436597110754413	0.724546237042027\\
		0.0439807383627608	0.724546237042027\\
		0.0439807383627608	0.731203922008907\\
		0.0443017656500801	0.731203922008907\\
		0.0443017656500801	0.732233075109465\\
		0.0446227929373997	0.732233075109465\\
		0.0449438202247192	0.73258485835111\\
		0.0449438202247192	0.73365517757569\\
		0.0452648475120385	0.73365517757569\\
		0.0455858747993581	0.733973279443135\\
		0.0455858747993581	0.736488155383406\\
		0.0459069020866774	0.736488155383406\\
		0.0459069020866774	0.737539762733431\\
		0.0462279293739969	0.737539762733431\\
		0.0462279293739969	0.740144455671569\\
		0.0465489566613162	0.740144455671569\\
		0.0465489566613162	0.747049137382583\\
		0.0468699839486357	0.747049137382583\\
		0.0468699839486357	0.747400920624228\\
		0.047191011235955	0.747400920624228\\
		0.047191011235955	0.753572096852663\\
		0.0475120385232746	0.753572096852663\\
		0.0475120385232746	0.754174619213353\\
		0.0478330658105939	0.754174619213353\\
		0.0478330658105939	0.755226226563377\\
		0.0481540930979134	0.755226226563377\\
		0.0481540930979134	0.758160248493694\\
		0.0484751203852327	0.758160248493694\\
		0.0484751203852327	0.758631787732495\\
		0.0487961476725522	0.758631787732495\\
		0.0487961476725522	0.761000711051233\\
		0.0491171749598716	0.761000711051233\\
		0.0491171749598716	0.764342651846862\\
		0.0494382022471911	0.764342651846862\\
		0.0494382022471911	0.765027506455597\\
		0.0497592295345104	0.765027506455597\\
		0.0497592295345104	0.765510272819131\\
		0.0500802568218299	0.765510272819131\\
		0.0500802568218299	0.766655439541933\\
		0.0504012841091492	0.766655439541933\\
		0.0504012841091492	0.768530369372404\\
		0.0507223113964688	0.768530369372404\\
		0.0507223113964688	0.775173084839639\\
		0.0510433386837881	0.775461247707795\\
		0.0510433386837881	0.777291269039332\\
		0.0513643659711076	0.777291269039332\\
		0.0513643659711076	0.778002320272445\\
		0.0516853932584269	0.778002320272445\\
		0.0516853932584269	0.782508139665432\\
		0.0520064205457464	0.782508139665432\\
		0.0520064205457464	0.783316492646233\\
		0.0523274478330658	0.783316492646233\\
		0.0523274478330658	0.78444294749448\\
		0.0526484751203853	0.78444294749448\\
		0.0526484751203853	0.786441375697017\\
		0.0529695024077046	0.786441375697017\\
		0.0532905296950241	0.786834325062685\\
		0.0532905296950241	0.788439803899555\\
		0.0536115569823434	0.788439803899555\\
		0.0536115569823434	0.789584970622357\\
		0.053932584269663	0.789584970622357\\
		0.0542536115569823	0.789910557239624\\
		0.0542536115569823	0.792593840050896\\
		0.0545746388443018	0.792593840050896\\
		0.0545746388443018	0.793727779648965\\
		0.0548956661316211	0.793727779648965\\
		0.0548956661316211	0.794955278619812\\
		0.0552166934189406	0.794955278619812\\
		0.0552166934189406	0.797036039070394\\
		0.05553772070626	0.797036039070394\\
		0.05553772070626	0.797451442685528\\
		0.0558587479935795	0.797451442685528\\
		0.0558587479935795	0.799015755398376\\
		0.0561797752808988	0.799015755398376\\
		0.0561797752808988	0.799678155757644\\
		0.0565008025682183	0.799678155757644\\
		0.0568218298555376	0.800254481493956\\
		0.0568218298555376	0.800823322480446\\
		0.0571428571428572	0.800823322480446\\
		0.0574638844301765	0.80120504472138\\
		0.0574638844301765	0.802185546948093\\
		0.057784911717496	0.802185546948093\\
		0.057784911717496	0.802679540436361\\
		0.0581059390048153	0.802679540436361\\
		0.0584269662921348	0.80324463904794\\
		0.0584269662921348	0.803794768159874\\
		0.0587479935794542	0.803794768159874\\
		0.0590690208667737	0.804288761648142\\
		0.0593900481540932	0.804808951760787\\
		0.0593900481540932	0.806227311852102\\
		0.0597110754414125	0.806227311852102\\
		0.0597110754414125	0.807323827701059\\
		0.0600321027287321	0.807323827701059\\
		0.0603531300160514	0.807623217693949\\
		0.0603531300160514	0.807952546686127\\
		0.0606741573033709	0.807952546686127\\
		0.0609951845906902	0.808502675798062\\
		0.0609951845906902	0.809442011900752\\
		0.0613162118780097	0.809442011900752\\
		0.0613162118780097	0.810044534261442\\
		0.061637239165329	0.810044534261442\\
		0.061637239165329	0.810680737996333\\
		0.0619582664526486	0.810680737996333\\
		0.0619582664526486	0.811571423225179\\
		0.0622792937399679	0.811571423225179\\
		0.0622792937399679	0.812274989708469\\
		0.0626003210272874	0.812274989708469\\
		0.0626003210272874	0.813090827439093\\
		0.0629213483146067	0.813090827439093\\
		0.0629213483146067	0.814048875416339\\
		0.0632423756019262	0.814048875416339\\
		0.0632423756019262	0.814625201152652\\
		0.0635634028892456	0.814625201152652\\
		0.0638844301765651	0.815018150518319\\
		0.0638844301765651	0.815680550877587\\
		0.0642054574638844	0.815680550877587\\
		0.0645264847512039	0.816073500243254\\
		0.0645264847512039	0.816836944725123\\
		0.0648475120385232	0.816836944725123\\
		0.0648475120385232	0.819389244414505\\
		0.0651685393258428	0.819389244414505\\
		0.0651685393258428	0.820100295647618\\
		0.0654895666131621	0.820100295647618\\
		0.0661316211878009	0.820605516260619\\
		0.0667736757624398	0.821252947120243\\
		0.0674157303370786	0.821795591482355\\
		0.0680577849117174	0.822356947719022\\
		0.0680577849117174	0.822888364956401\\
		0.068378812199037	0.822888364956401\\
		0.0690208667736758	0.823314995696269\\
		0.0696629213483146	0.823636839938625\\
		0.0706260032102728	0.824115863927248\\
		0.0715890850722312	0.824826915160361\\
		0.07223113964687	0.825234834025673\\
		0.0725521669341893	0.825234834025673\\
		0.0725521669341893	0.826436136372142\\
		0.0728731942215088	0.826436136372142\\
		0.0728731942215088	0.827311852101344\\
		0.0731942215088282	0.827311852101344\\
		0.0741573033707865	0.827663635342989\\
		0.0754414125200642	0.828254930578946\\
		0.0754414125200642	0.828614198570413\\
		0.0757624398073837	0.828614198570413\\
		0.0767255216693419	0.829130646308147\\
		0.0783306581059391	0.830620111522772\\
		0.0786516853932584	0.830739867519928\\
		1	1\\
	};
	\addlegendentry{Lidar}
	
	\addplot [const plot,line width=1.1pt,color=white!60!black]
	table[row sep=crcr]{%
		0	0\\
		0	0.000345441832589666\\
		0.000416204217535965	0.00140257707931002\\
		0.000416204217535965	0.00387061330492111\\
		0.000554938956714768	0.00471965106212968\\
		0.000554938956714768	0.00594326430045955\\
		0.000693673695893349	0.0067923020576679\\
		0.000832408435072152	0.00764133981487647\\
		0.000832408435072152	0.0118740427515482\\
		0.000971143174250733	0.0127230805087568\\
		0.000971143174250733	0.0149746953452754\\
		0.00110987791342954	0.0158237331024838\\
		0.00110987791342954	0.0163689485250049\\
		0.00124861265260812	0.0172179862822135\\
		0.00124861265260812	0.0181585869348073\\
		0.0015260821309655	0.0192615036292203\\
		0.0015260821309655	0.0195528401145368\\
		0.0016648168701443	0.0204018778717454\\
		0.0016648168701443	0.0217295398548312\\
		0.00194228634850169	0.0221582206832256\\
		0.00194228634850169	0.0227658653526004\\
		0.00208102108768027	0.023614903109809\\
		0.00208102108768027	0.0243099487247787\\
		0.00221975582685907	0.025158986481987\\
		0.00221975582685907	0.0324382366651128\\
		0.00249722530521646	0.0335411533595258\\
		0.00249722530521646	0.0428972164879804\\
		0.00277469478357384	0.0440001331823934\\
		0.00305216426193122	0.0451030498768064\\
		0.00305216426193122	0.051803789039089\\
		0.0031908990011098	0.0526528267962976\\
		0.00332963374028861	0.0547795831391089\\
		0.00346836847946719	0.0556286208963175\\
		0.00360710321864599	0.0638526336818273\\
		0.00388457269700337	0.0649555503762402\\
		0.00388457269700337	0.0672945661583539\\
		0.00402330743618196	0.0681436039155623\\
		0.00416204217536076	0.0689926416727709\\
		0.00416204217536076	0.0719767596723713\\
		0.00430077691453934	0.0728257974295798\\
		0.00430077691453934	0.0774580475461144\\
		0.00443951165371814	0.0783154092029035\\
		0.00457824639289672	0.0870180462142904\\
		0.00471698113207553	0.087867083971499\\
		0.00471698113207553	0.0885205100885662\\
		0.00485571587125411	0.0893695478457748\\
		0.00485571587125411	0.0901186988080176\\
		0.00499445061043291	0.0909677365652262\\
		0.00513318534961149	0.103736598521675\\
		0.00527192008879029	0.104585636278884\\
		0.00541065482796887	0.105434674036093\\
		0.00541065482796887	0.108988979156955\\
		0.00554938956714768	0.109838016914164\\
		0.00568812430632626	0.116817606712393\\
		0.00582685904550506	0.117666644469601\\
		0.00582685904550506	0.127954984351069\\
		0.00596559378468364	0.128804022108277\\
		0.00596559378468364	0.1348055537058\\
		0.00624306326304103	0.135908470400213\\
		0.00624306326304103	0.140832057002064\\
		0.00638179800221983	0.141681094759273\\
		0.00638179800221983	0.145518412465872\\
		0.00652053274139841	0.146367450223081\\
		0.00652053274139841	0.146754511553573\\
		0.00665926748057721	0.147599387360991\\
		0.00665926748057721	0.148556635812745\\
		0.00679800221975579	0.149405673569954\\
		0.0069367369589346	0.150254711327163\\
		0.0069367369589346	0.151769661050809\\
		0.00707547169811318	0.152618698808018\\
		0.00707547169811318	0.156967936338816\\
		0.00721420643729198	0.157816974096024\\
		0.00721420643729198	0.15843294266498\\
		0.00735294117647056	0.159281980422188\\
		0.00735294117647056	0.161362955317307\\
		0.00763041065482795	0.161791636145701\\
		0.00763041065482795	0.169349736964773\\
		0.00776914539400675	0.170198774721982\\
		0.00790788013318533	0.205795931277885\\
		0.00804661487236413	0.206644969035094\\
		0.00818534961154271	0.216833422121596\\
		0.00832408435072152	0.217682459878804\\
		0.00832408435072152	0.222481187986948\\
		0.00874028856825748	0.22320952920024\\
		0.00874028856825748	0.226584870480123\\
		0.00901775804661487	0.227687787174536\\
		0.00901775804661487	0.228033229007125\\
		0.00915649278579367	0.228890590663914\\
		0.00915649278579367	0.236273889591796\\
		0.00929522752497225	0.237122927349005\\
		0.00929522752497225	0.240440001331824\\
		0.00943396226415105	0.241289039089033\\
		0.00943396226415105	0.244610275021642\\
		0.00957269700332963	0.245459312778851\\
		0.00971143174250821	0.272320536725045\\
		0.00985016648168702	0.273169574482254\\
		0.00985016648168702	0.288369015116202\\
		0.0099889012208656	0.289226376772991\\
		0.0099889012208656	0.316466338150097\\
		0.0101276359600444	0.317311213957515\\
		0.010266370699223	0.338853466071785\\
		0.0104051054384018	0.339702503828994\\
		0.0106825749167592	0.376802124259173\\
		0.0108213096559378	0.377651162016381\\
		0.0108213096559378	0.397699274155957\\
		0.0110987791342951	0.398798028900579\\
		0.0110987791342951	0.419849170939602\\
		0.0112375138734739	0.42069404674702\\
		0.0112375138734739	0.421301691416395\\
		0.0113762486126525	0.422150729173603\\
		0.0116537180910099	0.432322534460944\\
		0.0117924528301887	0.433171572218153\\
		0.0117924528301887	0.453997968968502\\
		0.0119311875693673	0.454847006725711\\
		0.0120699223085461	0.455696044482919\\
		0.0123473917869035	0.470749816874209\\
		0.0126248612652609	0.471852733568622\\
		0.0126248612652609	0.476176999400679\\
		0.0129023307436182	0.477279916095092\\
		0.0129023307436182	0.484172104947726\\
		0.0130410654827968	0.485021142704934\\
		0.0131798002219756	0.493985982553107\\
		0.0133185349611542	0.494843344209895\\
		0.013457269700333	0.503791536258907\\
		0.0135960044395116	0.504640574016115\\
		0.0137347391786904	0.518595591662782\\
		0.013873473917869	0.519452953319571\\
		0.013873473917869	0.526915329293467\\
		0.0140122086570478	0.527764367050676\\
		0.0141509433962264	0.537078810681228\\
		0.0142896781354052	0.537927848438436\\
		0.0144284128745837	0.543180229073716\\
		0.0145671476137625	0.544029266830925\\
		0.0145671476137625	0.54552340680562\\
		0.0147058823529411	0.546372444562829\\
		0.0149833518312985	0.572592728241327\\
		0.0151220865704773	0.573441765998535\\
		0.0152608213096559	0.574290803755743\\
		0.0155382907880133	0.586630984883799\\
		0.0156770255271921	0.587480022641007\\
		0.0158157602663707	0.595146334154625\\
		0.0159544950055495	0.595995371911833\\
		0.0159544950055495	0.598962842112273\\
		0.016093229744728	0.599820203769062\\
		0.0162319644839068	0.613130119198242\\
		0.0163706992230854	0.61397499500566\\
		0.0166481687014428	0.637448391822601\\
		0.0169256381798002	0.637818805353932\\
		0.0169256381798002	0.640965239395352\\
		0.017064372918979	0.641814277152561\\
		0.017064372918979	0.646371612172871\\
		0.0172031076581576	0.647220649930079\\
		0.0172031076581576	0.670431843910235\\
		0.0173418423973364	0.671280881667444\\
		0.0173418423973364	0.678755743490711\\
		0.017480577136515	0.679604781247919\\
		0.0176193118756938	0.689576812945329\\
		0.0177580466148723	0.690425850702537\\
		0.0177580466148723	0.692082306719052\\
		0.0180355160932297	0.693185223413465\\
		0.0180355160932297	0.69730139175601\\
		0.0181742508324085	0.698150429513218\\
		0.0181742508324085	0.7008015915296\\
		0.0183129855715871	0.701650629286808\\
		0.0183129855715871	0.702895052274089\\
		0.0184517203107659	0.703744090031298\\
		0.0184517203107659	0.706037324365719\\
		0.0185904550499445	0.706886362122927\\
		0.0187291897891233	0.707735399880136\\
		0.0187291897891233	0.746279216887528\\
		0.0190066592674807	0.747382133581941\\
		0.0190066592674807	0.749533861623493\\
		0.0192841287458381	0.750636778317906\\
		0.0192841287458381	0.762685622960645\\
		0.0194228634850167	0.763534660717853\\
		0.0194228634850167	0.768150263035227\\
		0.0195615982241952	0.768999300792435\\
		0.0195615982241952	0.776295198774722\\
		0.019700332963374	0.77714007458214\\
		0.019700332963374	0.777701937803822\\
		0.0198390677025526	0.778550975561031\\
		0.0198390677025526	0.782796164347073\\
		0.0199778024417314	0.783653526003862\\
		0.0199778024417314	0.801191982419924\\
		0.02011653718091	0.802041020177133\\
		0.0202552719200888	0.810548045548379\\
		0.0203940066592674	0.811397083305587\\
		0.0203940066592674	0.819084204568156\\
		0.0205327413984462	0.819933242325365\\
		0.0205327413984462	0.821364953053206\\
		0.0206714761376248	0.822213990810415\\
		0.0208102108768036	0.825414530199108\\
		0.0209489456159822	0.826263567956316\\
		0.0209489456159822	0.82842778184724\\
		0.021087680355161	0.829276819604448\\
		0.021087680355161	0.831674102683625\\
		0.0212264150943395	0.832523140440834\\
		0.0212264150943395	0.833813344875807\\
		0.0213651498335183	0.834662382633016\\
		0.0215038845726969	0.835511420390225\\
		0.0215038845726969	0.836701738030232\\
		0.0216426193118757	0.837550775787441\\
		0.0216426193118757	0.841875041619498\\
		0.0217813540510543	0.842724079376706\\
		0.0217813540510543	0.857024538855963\\
		0.0219200887902331	0.857873576613172\\
		0.0220588235294117	0.85872261437038\\
		0.0220588235294117	0.859209562495838\\
		0.0221975582685905	0.860058600253047\\
		0.0221975582685905	0.86730039288806\\
		0.0223362930077691	0.868149430645269\\
		0.0223362930077691	0.869543683824998\\
		0.0224750277469479	0.870392721582207\\
		0.0224750277469479	0.880160817739895\\
		0.0227524972253053	0.881263734434308\\
		0.0227524972253053	0.885417360324965\\
		0.0230299667036626	0.886520277019378\\
		0.0231687014428412	0.88987480855031\\
		0.02330743618202	0.890732170207099\\
		0.02330743618202	0.893895252047679\\
		0.0234461709211986	0.894744289804888\\
		0.0234461709211986	0.898369348072185\\
		0.0238623751387348	0.898852134247853\\
		0.0238623751387348	0.899497236465339\\
		0.0240011098779134	0.900188120130519\\
		0.0240011098779134	0.900658420456816\\
		0.0241398446170922	0.901507458214024\\
		0.0241398446170922	0.903280448824666\\
		0.0244173140954496	0.904383365519079\\
		0.0245560488346281	0.9077420589998\\
		0.0248335183129855	0.908844975694213\\
		0.0248335183129855	0.909710661250583\\
		0.0251109877913429	0.910813577944996\\
		0.0251109877913429	0.913231670773124\\
		0.0253884572697003	0.914334587467537\\
		0.0255271920088791	0.915183625224745\\
		0.0255271920088791	0.9157995937937\\
		0.0256659267480577	0.916648631550909\\
		0.0258046614872365	0.920964573483386\\
		0.0260821309655939	0.921376606512619\\
		0.0260821309655939	0.929063727775188\\
		0.0262208657047724	0.929912765532397\\
		0.0262208657047724	0.930303988812679\\
		0.0263596004439512	0.931153026569888\\
		0.0263596004439512	0.933408803356196\\
		0.0266370699223086	0.934511720050609\\
		0.0267758046614872	0.936118232669641\\
		0.026914539400666	0.93696727042685\\
		0.026914539400666	0.942664979689685\\
		0.0271920088790234	0.943767896384098\\
		0.0271920088790234	0.946156855563695\\
		0.027330743618202	0.947005893320903\\
		0.027330743618202	0.949419824199241\\
		0.0276082130965594	0.950522740893654\\
		0.0278856825749167	0.958272291403077\\
		0.0280244173140956	0.959121329160285\\
		0.0280244173140956	0.959853832323367\\
		0.0281631520532741	0.960711193980156\\
		0.0281631520532741	0.963046047812479\\
		0.0283018867924529	0.963895085569688\\
		0.0283018867924529	0.965630618632217\\
		0.0284406215316315	0.966479656389425\\
		0.0284406215316315	0.966770992874742\\
		0.0285793562708103	0.96762003063195\\
		0.0285793562708103	0.970433508690151\\
		0.0287180910099889	0.97128254644736\\
		0.0288568257491677	0.972131584204568\\
		0.0288568257491677	0.975918958513684\\
		0.0291342952275249	0.977021875208097\\
		0.0292730299667037	0.977870912965306\\
		0.0292730299667037	0.978170573350203\\
		0.0295504994450611	0.97863671172671\\
		0.0302441731409544	0.979319271492309\\
		1	1\\
	};
	\addlegendentry{Radar}
	
	\end{axis}
	\end{scope}
	
	\node[opacity=1] at (-1.8,4.3){(a)};
	\node[opacity=1] at (1.,4.3){(b)};
	\node[opacity=1] at (8.6,4.3){(d)};
	\node[opacity=1] at (1,0.2){(c)};
	\node[opacity=1] at (8.6,0.2){(e)};

	\end{tikzpicture}

==> ROCPlot_dotted.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.72\columnwidth,
%height=3.566in,
height=1.35in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=0.1,
xlabel style={font=\color{white!15!black}},
xlabel={False Positive Rate},
xlabel near ticks,
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={True Positive Rate},
ylabel near ticks,
every x tick label/.append style={
	/pgf/number format/.cd,fixed,zerofill,precision=2},
xticklabel={\ifdim\tick pt=0pt 0 \else\pgfmathprintnumber{\tick}\fi},
axis background/.style={fill=white},
legend style={nodes={scale=0.75, transform shape},at={(0.726,0.718)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [const plot, line width=1.1pt,color=black, dotted]
  table[row sep=crcr]{%
0	0\\
0.000321027287319531	0.000583810486134428\\
0.000321027287319531	0.00242505894240486\\
0.00064205457463884	0.00242505894240486\\
0.00064205457463884	0.00286665918191686\\
0.00096308186195837	0.00286665918191686\\
0.00128410914927768	0.00322592717338432\\
0.00128410914927768	0.00510085700385465\\
0.00160513643659721	0.00510085700385465\\
0.00160513643659721	0.00618614572807896\\
0.00192616372391652	0.00618614572807896\\
0.00192616372391652	0.00740615994910376\\
0.00224719101123605	0.00740615994910376\\
0.00224719101123605	0.00947195090004116\\
0.00256821829855536	0.00947195090004116\\
0.00256821829855536	0.0135062310542271\\
0.00288924558587489	0.0135062310542271\\
0.00288924558587489	0.0179671419482803\\
0.0032102728731942	0.0179671419482803\\
0.0032102728731942	0.018524755810037\\
0.00353130016051373	0.018524755810037\\
0.00353130016051373	0.0194453800381722\\
0.00417335473515257	0.0197372852812394\\
0.00417335473515257	0.027895662587478\\
0.00449438202247188	0.027895662587478\\
0.00449438202247188	0.0618427454062347\\
0.00481540930979141	0.0618427454062347\\
0.00481540930979141	0.0659556154335541\\
0.00513643659711072	0.0659556154335541\\
0.00513643659711072	0.067845514763669\\
0.00545746388443025	0.0681336776318251\\
0.00545746388443025	0.079394483739381\\
0.00577849117174956	0.079394483739381\\
0.00577849117174956	0.0836720182627895\\
0.00609951845906909	0.0836720182627895\\
0.00609951845906909	0.087376969424797\\
0.0064205457463884	0.0876613899180421\\
0.0064205457463884	0.100340556116912\\
0.00674157303370793	0.100340556116912\\
0.00674157303370793	0.102731933685117\\
0.00706260032102723	0.102731933685117\\
0.00738362760834677	0.103274578047229\\
0.00738362760834677	0.103704951162007\\
0.00770465489566607	0.103996856405075\\
0.00802568218298561	0.104588151641031\\
0.00802568218298561	0.129343961678081\\
0.00834670947030491	0.129343961678081\\
0.00834670947030491	0.130915759140751\\
0.00866773675762444	0.130915759140751\\
0.00866773675762444	0.149844691441189\\
0.00898876404494375	0.149844691441189\\
0.00898876404494375	0.163335952995771\\
0.00930979133226328	0.163335952995771\\
0.00930979133226328	0.178193181392912\\
0.00963081861958259	0.178193181392912\\
0.00963081861958259	0.178769507129224\\
0.00995184590690212	0.178769507129224\\
0.00995184590690212	0.197279293439617\\
0.0102728731942214	0.197279293439617\\
0.0102728731942214	0.199311403016354\\
0.010593900481541	0.19959956588451\\
0.010593900481541	0.211571423225179\\
0.0109149277688603	0.211859586093335\\
0.0109149277688603	0.22004041764904\\
0.0112359550561798	0.220332322892107\\
0.0112359550561798	0.225272257774784\\
0.0115569823434991	0.22556042064294\\
0.0115569823434991	0.244347142696755\\
0.0118780096308186	0.244635305564912\\
0.0118780096308186	0.246753489764605\\
0.012199036918138	0.247041652632761\\
0.012199036918138	0.259604805209386\\
0.0125200642054575	0.259604805209386\\
0.0125200642054575	0.284873320609259\\
0.0128410914927768	0.284873320609259\\
0.0128410914927768	0.287451816923019\\
0.0131621187800963	0.287451816923019\\
0.0131621187800963	0.291766775195539\\
0.0134831460674156	0.291766775195539\\
0.0134831460674156	0.297788256427529\\
0.0138041733547352	0.297788256427529\\
0.0138041733547352	0.326825343362898\\
0.0141252006420545	0.327113506231054\\
0.0141252006420545	0.344493095318289\\
0.014446227929374	0.344493095318289\\
0.014446227929374	0.348044609108941\\
0.0147672552166933	0.348044609108941\\
0.0147672552166933	0.356805508775869\\
0.0150882825040128	0.356805508775869\\
0.0150882825040128	0.357838404251338\\
0.0154093097913324	0.357838404251338\\
0.0154093097913324	0.361079300924367\\
0.0157303370786517	0.361079300924367\\
0.0157303370786517	0.392208375435051\\
0.0160513643659712	0.392208375435051\\
0.0160513643659712	0.392923169043075\\
0.0163723916532905	0.392923169043075\\
0.0163723916532905	0.403031323678006\\
0.0166934189406101	0.403031323678006\\
0.0166934189406101	0.410946446615022\\
0.0170144462279294	0.410946446615022\\
0.0170144462279294	0.413480034429849\\
0.0173354735152489	0.413768197298005\\
0.0173354735152489	0.421803076232177\\
0.0176565008025682	0.421803076232177\\
0.0176565008025682	0.427697316717189\\
0.0179775280898877	0.427697316717189\\
0.0179775280898877	0.439018000823322\\
0.018298555377207	0.439018000823322\\
0.018298555377207	0.443684742337487\\
0.0186195826645266	0.443684742337487\\
0.0186195826645266	0.464540997717151\\
0.0189406099518459	0.464540997717151\\
0.0189406099518459	0.464926462332997\\
0.0192616372391654	0.464926462332997\\
0.0192616372391654	0.470386587328319\\
0.0195826645264847	0.470386587328319\\
0.0195826645264847	0.481142172822874\\
0.0199036918138042	0.481142172822874\\
0.0199036918138042	0.493993488267655\\
0.0202247191011236	0.493993488267655\\
0.0202247191011236	0.499427416638599\\
0.0205457463884431	0.499427416638599\\
0.0208667736757624	0.499816623629355\\
0.0208667736757624	0.502649601437072\\
0.0211878009630819	0.502649601437072\\
0.0211878009630819	0.512155233711313\\
0.0215088282504012	0.512155233711313\\
0.0215088282504012	0.51324800718536\\
0.0218298555377208	0.51324800718536\\
0.0218298555377208	0.51736461958759\\
0.0221508828250401	0.51736461958759\\
0.0221508828250401	0.517993338572658\\
0.0224719101123596	0.517993338572658\\
0.0224719101123596	0.522858425957113\\
0.0227929373996789	0.522858425957113\\
0.0227929373996789	0.52556042064294\\
0.0231139646869984	0.525848583511096\\
0.0231139646869984	0.528520639197635\\
0.0234349919743178	0.528808802065791\\
0.0234349919743178	0.536274840013473\\
0.0237560192616373	0.536274840013473\\
0.0237560192616373	0.539901201302347\\
0.0240770465489566	0.539901201302347\\
0.0240770465489566	0.551390292279481\\
0.0243980738362761	0.551390292279481\\
0.0243980738362761	0.553508476479174\\
0.0247191011235954	0.553508476479174\\
0.0247191011235954	0.564121851727106\\
0.025040128410915	0.564121851727106\\
0.025040128410915	0.56784925713858\\
0.0253611556982343	0.56784925713858\\
0.0253611556982343	0.570248119456607\\
0.0256821829855538	0.570248119456607\\
0.0256821829855538	0.576804760300887\\
0.0260032102728731	0.576804760300887\\
0.0260032102728731	0.58584633808615\\
0.0263242375601926	0.586134500954306\\
0.0263242375601926	0.59066651697167\\
0.026645264847512	0.59066651697167\\
0.026645264847512	0.592432917929718\\
0.0269662921348315	0.592432917929718\\
0.0269662921348315	0.594476254631189\\
0.0272873194221508	0.594476254631189\\
0.0272873194221508	0.60187492983047\\
0.0276083467094703	0.602163092698627\\
0.0276083467094703	0.602690767561094\\
0.0279293739967896	0.602975188054339\\
0.0279293739967896	0.615493432132031\\
0.0282504012841092	0.615493432132031\\
0.0282504012841092	0.618977583174283\\
0.0285714285714285	0.618977583174283\\
0.0285714285714285	0.620126492271996\\
0.028892455858748	0.620414655140152\\
0.028892455858748	0.622551551214401\\
0.0292134831460673	0.622551551214401\\
0.0295345104333868	0.622862168332023\\
0.0295345104333868	0.624179484300737\\
0.0298555377207064	0.624467647168893\\
0.0298555377207064	0.625317166273717\\
0.0301765650080257	0.625317166273717\\
0.0301765650080257	0.631671718872797\\
0.0304975922953452	0.631671718872797\\
0.0304975922953452	0.632270498858576\\
0.0308186195826645	0.632270498858576\\
0.0308186195826645	0.632828112720332\\
0.0311396468699841	0.632828112720332\\
0.0311396468699841	0.633741252198645\\
0.0314606741573034	0.633741252198645\\
0.0314606741573034	0.634680588301336\\
0.0317817014446229	0.634680588301336\\
0.0317817014446229	0.636997118371319\\
0.0321027287319422	0.636997118371319\\
0.0321027287319422	0.648257924478874\\
0.0324237560192617	0.648257924478874\\
0.0324237560192617	0.64874443321732\\
0.032744783306581	0.64874443321732\\
0.032744783306581	0.649829721941544\\
0.0330658105939006	0.649829721941544\\
0.0330658105939006	0.653856517345908\\
0.0333868378812199	0.653856517345908\\
0.0340288924558587	0.654691066951087\\
0.0340288924558587	0.655918565921934\\
0.0343499197431782	0.655918565921934\\
0.0343499197431782	0.662740915384903\\
0.0346709470304976	0.662740915384903\\
0.0346709470304976	0.66610905280491\\
0.0349919743178171	0.66610905280491\\
0.0353130016051364	0.666726544665245\\
0.0353130016051364	0.669372403727405\\
0.0356340288924559	0.669372403727405\\
0.0356340288924559	0.670798248568542\\
0.0359550561797752	0.670798248568542\\
0.0359550561797752	0.671254818307698\\
0.0362760834670948	0.671254818307698\\
0.0362760834670948	0.672108079787433\\
0.0365971107544141	0.672108079787433\\
0.0365971107544141	0.674491972605816\\
0.0369181380417336	0.674491972605816\\
0.0369181380417336	0.675872908948018\\
0.0372391653290529	0.675872908948018\\
0.0372391653290529	0.680326335092249\\
0.0375601926163724	0.680614497960406\\
0.0378812199036918	0.681190823696718\\
0.0378812199036918	0.684862093484525\\
0.0382022471910113	0.684862093484525\\
0.0382022471910113	0.687332060925864\\
0.0385232744783306	0.687332060925864\\
0.0388443017656501	0.687739979791176\\
0.0388443017656501	0.693858762770854\\
0.0391653290529694	0.693858762770854\\
0.0391653290529694	0.695587739979791\\
0.039486356340289	0.695587739979791\\
0.039486356340289	0.696339957336926\\
0.0398073836276083	0.696339957336926\\
0.0398073836276083	0.702971445679428\\
0.0401284109149278	0.702971445679428\\
0.0404494382022471	0.70348040866734\\
0.0404494382022471	0.705130796003144\\
0.0407704654895666	0.705130796003144\\
0.0407704654895666	0.705725833614012\\
0.041091492776886	0.705725833614012\\
0.041091492776886	0.706934620710303\\
0.0414125200642055	0.707222783578459\\
0.0414125200642055	0.716335466487033\\
0.0417335473515248	0.716335466487033\\
0.0417335473515248	0.717824931701658\\
0.0420545746388443	0.717824931701658\\
0.0423756019261636	0.718292728565548\\
0.0423756019261636	0.720249990644063\\
0.0426966292134832	0.720249990644063\\
0.0426966292134832	0.721930316979155\\
0.0430176565008025	0.721930316979155\\
0.0430176565008025	0.723397327944314\\
0.043338683788122	0.723397327944314\\
0.043338683788122	0.723779050185248\\
0.0436597110754413	0.723779050185248\\
0.0436597110754413	0.724546237042027\\
0.0439807383627608	0.724546237042027\\
0.0439807383627608	0.731203922008907\\
0.0443017656500801	0.731203922008907\\
0.0443017656500801	0.732233075109465\\
0.0446227929373997	0.732233075109465\\
0.0449438202247192	0.73258485835111\\
0.0449438202247192	0.73365517757569\\
0.0452648475120385	0.73365517757569\\
0.0455858747993581	0.733973279443135\\
0.0455858747993581	0.736488155383406\\
0.0459069020866774	0.736488155383406\\
0.0459069020866774	0.737539762733431\\
0.0462279293739969	0.737539762733431\\
0.0462279293739969	0.740144455671569\\
0.0465489566613162	0.740144455671569\\
0.0465489566613162	0.747049137382583\\
0.0468699839486357	0.747049137382583\\
0.0468699839486357	0.747400920624228\\
0.047191011235955	0.747400920624228\\
0.047191011235955	0.753572096852663\\
0.0475120385232746	0.753572096852663\\
0.0475120385232746	0.754174619213353\\
0.0478330658105939	0.754174619213353\\
0.0478330658105939	0.755226226563377\\
0.0481540930979134	0.755226226563377\\
0.0481540930979134	0.758160248493694\\
0.0484751203852327	0.758160248493694\\
0.0484751203852327	0.758631787732495\\
0.0487961476725522	0.758631787732495\\
0.0487961476725522	0.761000711051233\\
0.0491171749598716	0.761000711051233\\
0.0491171749598716	0.764342651846862\\
0.0494382022471911	0.764342651846862\\
0.0494382022471911	0.765027506455597\\
0.0497592295345104	0.765027506455597\\
0.0497592295345104	0.765510272819131\\
0.0500802568218299	0.765510272819131\\
0.0500802568218299	0.766655439541933\\
0.0504012841091492	0.766655439541933\\
0.0504012841091492	0.768530369372404\\
0.0507223113964688	0.768530369372404\\
0.0507223113964688	0.775173084839639\\
0.0510433386837881	0.775461247707795\\
0.0510433386837881	0.777291269039332\\
0.0513643659711076	0.777291269039332\\
0.0513643659711076	0.778002320272445\\
0.0516853932584269	0.778002320272445\\
0.0516853932584269	0.782508139665432\\
0.0520064205457464	0.782508139665432\\
0.0520064205457464	0.783316492646233\\
0.0523274478330658	0.783316492646233\\
0.0523274478330658	0.78444294749448\\
0.0526484751203853	0.78444294749448\\
0.0526484751203853	0.786441375697017\\
0.0529695024077046	0.786441375697017\\
0.0532905296950241	0.786834325062685\\
0.0532905296950241	0.788439803899555\\
0.0536115569823434	0.788439803899555\\
0.0536115569823434	0.789584970622357\\
0.053932584269663	0.789584970622357\\
0.0542536115569823	0.789910557239624\\
0.0542536115569823	0.792593840050896\\
0.0545746388443018	0.792593840050896\\
0.0545746388443018	0.793727779648965\\
0.0548956661316211	0.793727779648965\\
0.0548956661316211	0.794955278619812\\
0.0552166934189406	0.794955278619812\\
0.0552166934189406	0.797036039070394\\
0.05553772070626	0.797036039070394\\
0.05553772070626	0.797451442685528\\
0.0558587479935795	0.797451442685528\\
0.0558587479935795	0.799015755398376\\
0.0561797752808988	0.799015755398376\\
0.0561797752808988	0.799678155757644\\
0.0565008025682183	0.799678155757644\\
0.0568218298555376	0.800254481493956\\
0.0568218298555376	0.800823322480446\\
0.0571428571428572	0.800823322480446\\
0.0574638844301765	0.80120504472138\\
0.0574638844301765	0.802185546948093\\
0.057784911717496	0.802185546948093\\
0.057784911717496	0.802679540436361\\
0.0581059390048153	0.802679540436361\\
0.0584269662921348	0.80324463904794\\
0.0584269662921348	0.803794768159874\\
0.0587479935794542	0.803794768159874\\
0.0590690208667737	0.804288761648142\\
0.0593900481540932	0.804808951760787\\
0.0593900481540932	0.806227311852102\\
0.0597110754414125	0.806227311852102\\
0.0597110754414125	0.807323827701059\\
0.0600321027287321	0.807323827701059\\
0.0603531300160514	0.807623217693949\\
0.0603531300160514	0.807952546686127\\
0.0606741573033709	0.807952546686127\\
0.0609951845906902	0.808502675798062\\
0.0609951845906902	0.809442011900752\\
0.0613162118780097	0.809442011900752\\
0.0613162118780097	0.810044534261442\\
0.061637239165329	0.810044534261442\\
0.061637239165329	0.810680737996333\\
0.0619582664526486	0.810680737996333\\
0.0619582664526486	0.811571423225179\\
0.0622792937399679	0.811571423225179\\
0.0622792937399679	0.812274989708469\\
0.0626003210272874	0.812274989708469\\
0.0626003210272874	0.813090827439093\\
0.0629213483146067	0.813090827439093\\
0.0629213483146067	0.814048875416339\\
0.0632423756019262	0.814048875416339\\
0.0632423756019262	0.814625201152652\\
0.0635634028892456	0.814625201152652\\
0.0638844301765651	0.815018150518319\\
0.0638844301765651	0.815680550877587\\
0.0642054574638844	0.815680550877587\\
0.0645264847512039	0.816073500243254\\
0.0645264847512039	0.816836944725123\\
0.0648475120385232	0.816836944725123\\
0.0648475120385232	0.819389244414505\\
0.0651685393258428	0.819389244414505\\
0.0651685393258428	0.820100295647618\\
0.0654895666131621	0.820100295647618\\
0.0661316211878009	0.820605516260619\\
0.0667736757624398	0.821252947120243\\
0.0674157303370786	0.821795591482355\\
0.0680577849117174	0.822356947719022\\
0.0680577849117174	0.822888364956401\\
0.068378812199037	0.822888364956401\\
0.0690208667736758	0.823314995696269\\
0.0696629213483146	0.823636839938625\\
0.0706260032102728	0.824115863927248\\
0.0715890850722312	0.824826915160361\\
0.07223113964687	0.825234834025673\\
0.0725521669341893	0.825234834025673\\
0.0725521669341893	0.826436136372142\\
0.0728731942215088	0.826436136372142\\
0.0728731942215088	0.827311852101344\\
0.0731942215088282	0.827311852101344\\
0.0741573033707865	0.827663635342989\\
0.0754414125200642	0.828254930578946\\
0.0754414125200642	0.828614198570413\\
0.0757624398073837	0.828614198570413\\
0.0767255216693419	0.829130646308147\\
0.0783306581059391	0.830620111522772\\
0.0786516853932584	0.830739867519928\\
1	1\\
};
\addlegendentry{Lidar}

\addplot [const plot,line width=1.1pt,color=white!60!black]
  table[row sep=crcr]{%
0	0\\
0	0.000345441832589666\\
0.000416204217535965	0.00140257707931002\\
0.000416204217535965	0.00387061330492111\\
0.000554938956714768	0.00471965106212968\\
0.000554938956714768	0.00594326430045955\\
0.000693673695893349	0.0067923020576679\\
0.000832408435072152	0.00764133981487647\\
0.000832408435072152	0.0118740427515482\\
0.000971143174250733	0.0127230805087568\\
0.000971143174250733	0.0149746953452754\\
0.00110987791342954	0.0158237331024838\\
0.00110987791342954	0.0163689485250049\\
0.00124861265260812	0.0172179862822135\\
0.00124861265260812	0.0181585869348073\\
0.0015260821309655	0.0192615036292203\\
0.0015260821309655	0.0195528401145368\\
0.0016648168701443	0.0204018778717454\\
0.0016648168701443	0.0217295398548312\\
0.00194228634850169	0.0221582206832256\\
0.00194228634850169	0.0227658653526004\\
0.00208102108768027	0.023614903109809\\
0.00208102108768027	0.0243099487247787\\
0.00221975582685907	0.025158986481987\\
0.00221975582685907	0.0324382366651128\\
0.00249722530521646	0.0335411533595258\\
0.00249722530521646	0.0428972164879804\\
0.00277469478357384	0.0440001331823934\\
0.00305216426193122	0.0451030498768064\\
0.00305216426193122	0.051803789039089\\
0.0031908990011098	0.0526528267962976\\
0.00332963374028861	0.0547795831391089\\
0.00346836847946719	0.0556286208963175\\
0.00360710321864599	0.0638526336818273\\
0.00388457269700337	0.0649555503762402\\
0.00388457269700337	0.0672945661583539\\
0.00402330743618196	0.0681436039155623\\
0.00416204217536076	0.0689926416727709\\
0.00416204217536076	0.0719767596723713\\
0.00430077691453934	0.0728257974295798\\
0.00430077691453934	0.0774580475461144\\
0.00443951165371814	0.0783154092029035\\
0.00457824639289672	0.0870180462142904\\
0.00471698113207553	0.087867083971499\\
0.00471698113207553	0.0885205100885662\\
0.00485571587125411	0.0893695478457748\\
0.00485571587125411	0.0901186988080176\\
0.00499445061043291	0.0909677365652262\\
0.00513318534961149	0.103736598521675\\
0.00527192008879029	0.104585636278884\\
0.00541065482796887	0.105434674036093\\
0.00541065482796887	0.108988979156955\\
0.00554938956714768	0.109838016914164\\
0.00568812430632626	0.116817606712393\\
0.00582685904550506	0.117666644469601\\
0.00582685904550506	0.127954984351069\\
0.00596559378468364	0.128804022108277\\
0.00596559378468364	0.1348055537058\\
0.00624306326304103	0.135908470400213\\
0.00624306326304103	0.140832057002064\\
0.00638179800221983	0.141681094759273\\
0.00638179800221983	0.145518412465872\\
0.00652053274139841	0.146367450223081\\
0.00652053274139841	0.146754511553573\\
0.00665926748057721	0.147599387360991\\
0.00665926748057721	0.148556635812745\\
0.00679800221975579	0.149405673569954\\
0.0069367369589346	0.150254711327163\\
0.0069367369589346	0.151769661050809\\
0.00707547169811318	0.152618698808018\\
0.00707547169811318	0.156967936338816\\
0.00721420643729198	0.157816974096024\\
0.00721420643729198	0.15843294266498\\
0.00735294117647056	0.159281980422188\\
0.00735294117647056	0.161362955317307\\
0.00763041065482795	0.161791636145701\\
0.00763041065482795	0.169349736964773\\
0.00776914539400675	0.170198774721982\\
0.00790788013318533	0.205795931277885\\
0.00804661487236413	0.206644969035094\\
0.00818534961154271	0.216833422121596\\
0.00832408435072152	0.217682459878804\\
0.00832408435072152	0.222481187986948\\
0.00874028856825748	0.22320952920024\\
0.00874028856825748	0.226584870480123\\
0.00901775804661487	0.227687787174536\\
0.00901775804661487	0.228033229007125\\
0.00915649278579367	0.228890590663914\\
0.00915649278579367	0.236273889591796\\
0.00929522752497225	0.237122927349005\\
0.00929522752497225	0.240440001331824\\
0.00943396226415105	0.241289039089033\\
0.00943396226415105	0.244610275021642\\
0.00957269700332963	0.245459312778851\\
0.00971143174250821	0.272320536725045\\
0.00985016648168702	0.273169574482254\\
0.00985016648168702	0.288369015116202\\
0.0099889012208656	0.289226376772991\\
0.0099889012208656	0.316466338150097\\
0.0101276359600444	0.317311213957515\\
0.010266370699223	0.338853466071785\\
0.0104051054384018	0.339702503828994\\
0.0106825749167592	0.376802124259173\\
0.0108213096559378	0.377651162016381\\
0.0108213096559378	0.397699274155957\\
0.0110987791342951	0.398798028900579\\
0.0110987791342951	0.419849170939602\\
0.0112375138734739	0.42069404674702\\
0.0112375138734739	0.421301691416395\\
0.0113762486126525	0.422150729173603\\
0.0116537180910099	0.432322534460944\\
0.0117924528301887	0.433171572218153\\
0.0117924528301887	0.453997968968502\\
0.0119311875693673	0.454847006725711\\
0.0120699223085461	0.455696044482919\\
0.0123473917869035	0.470749816874209\\
0.0126248612652609	0.471852733568622\\
0.0126248612652609	0.476176999400679\\
0.0129023307436182	0.477279916095092\\
0.0129023307436182	0.484172104947726\\
0.0130410654827968	0.485021142704934\\
0.0131798002219756	0.493985982553107\\
0.0133185349611542	0.494843344209895\\
0.013457269700333	0.503791536258907\\
0.0135960044395116	0.504640574016115\\
0.0137347391786904	0.518595591662782\\
0.013873473917869	0.519452953319571\\
0.013873473917869	0.526915329293467\\
0.0140122086570478	0.527764367050676\\
0.0141509433962264	0.537078810681228\\
0.0142896781354052	0.537927848438436\\
0.0144284128745837	0.543180229073716\\
0.0145671476137625	0.544029266830925\\
0.0145671476137625	0.54552340680562\\
0.0147058823529411	0.546372444562829\\
0.0149833518312985	0.572592728241327\\
0.0151220865704773	0.573441765998535\\
0.0152608213096559	0.574290803755743\\
0.0155382907880133	0.586630984883799\\
0.0156770255271921	0.587480022641007\\
0.0158157602663707	0.595146334154625\\
0.0159544950055495	0.595995371911833\\
0.0159544950055495	0.598962842112273\\
0.016093229744728	0.599820203769062\\
0.0162319644839068	0.613130119198242\\
0.0163706992230854	0.61397499500566\\
0.0166481687014428	0.637448391822601\\
0.0169256381798002	0.637818805353932\\
0.0169256381798002	0.640965239395352\\
0.017064372918979	0.641814277152561\\
0.017064372918979	0.646371612172871\\
0.0172031076581576	0.647220649930079\\
0.0172031076581576	0.670431843910235\\
0.0173418423973364	0.671280881667444\\
0.0173418423973364	0.678755743490711\\
0.017480577136515	0.679604781247919\\
0.0176193118756938	0.689576812945329\\
0.0177580466148723	0.690425850702537\\
0.0177580466148723	0.692082306719052\\
0.0180355160932297	0.693185223413465\\
0.0180355160932297	0.69730139175601\\
0.0181742508324085	0.698150429513218\\
0.0181742508324085	0.7008015915296\\
0.0183129855715871	0.701650629286808\\
0.0183129855715871	0.702895052274089\\
0.0184517203107659	0.703744090031298\\
0.0184517203107659	0.706037324365719\\
0.0185904550499445	0.706886362122927\\
0.0187291897891233	0.707735399880136\\
0.0187291897891233	0.746279216887528\\
0.0190066592674807	0.747382133581941\\
0.0190066592674807	0.749533861623493\\
0.0192841287458381	0.750636778317906\\
0.0192841287458381	0.762685622960645\\
0.0194228634850167	0.763534660717853\\
0.0194228634850167	0.768150263035227\\
0.0195615982241952	0.768999300792435\\
0.0195615982241952	0.776295198774722\\
0.019700332963374	0.77714007458214\\
0.019700332963374	0.777701937803822\\
0.0198390677025526	0.778550975561031\\
0.0198390677025526	0.782796164347073\\
0.0199778024417314	0.783653526003862\\
0.0199778024417314	0.801191982419924\\
0.02011653718091	0.802041020177133\\
0.0202552719200888	0.810548045548379\\
0.0203940066592674	0.811397083305587\\
0.0203940066592674	0.819084204568156\\
0.0205327413984462	0.819933242325365\\
0.0205327413984462	0.821364953053206\\
0.0206714761376248	0.822213990810415\\
0.0208102108768036	0.825414530199108\\
0.0209489456159822	0.826263567956316\\
0.0209489456159822	0.82842778184724\\
0.021087680355161	0.829276819604448\\
0.021087680355161	0.831674102683625\\
0.0212264150943395	0.832523140440834\\
0.0212264150943395	0.833813344875807\\
0.0213651498335183	0.834662382633016\\
0.0215038845726969	0.835511420390225\\
0.0215038845726969	0.836701738030232\\
0.0216426193118757	0.837550775787441\\
0.0216426193118757	0.841875041619498\\
0.0217813540510543	0.842724079376706\\
0.0217813540510543	0.857024538855963\\
0.0219200887902331	0.857873576613172\\
0.0220588235294117	0.85872261437038\\
0.0220588235294117	0.859209562495838\\
0.0221975582685905	0.860058600253047\\
0.0221975582685905	0.86730039288806\\
0.0223362930077691	0.868149430645269\\
0.0223362930077691	0.869543683824998\\
0.0224750277469479	0.870392721582207\\
0.0224750277469479	0.880160817739895\\
0.0227524972253053	0.881263734434308\\
0.0227524972253053	0.885417360324965\\
0.0230299667036626	0.886520277019378\\
0.0231687014428412	0.88987480855031\\
0.02330743618202	0.890732170207099\\
0.02330743618202	0.893895252047679\\
0.0234461709211986	0.894744289804888\\
0.0234461709211986	0.898369348072185\\
0.0238623751387348	0.898852134247853\\
0.0238623751387348	0.899497236465339\\
0.0240011098779134	0.900188120130519\\
0.0240011098779134	0.900658420456816\\
0.0241398446170922	0.901507458214024\\
0.0241398446170922	0.903280448824666\\
0.0244173140954496	0.904383365519079\\
0.0245560488346281	0.9077420589998\\
0.0248335183129855	0.908844975694213\\
0.0248335183129855	0.909710661250583\\
0.0251109877913429	0.910813577944996\\
0.0251109877913429	0.913231670773124\\
0.0253884572697003	0.914334587467537\\
0.0255271920088791	0.915183625224745\\
0.0255271920088791	0.9157995937937\\
0.0256659267480577	0.916648631550909\\
0.0258046614872365	0.920964573483386\\
0.0260821309655939	0.921376606512619\\
0.0260821309655939	0.929063727775188\\
0.0262208657047724	0.929912765532397\\
0.0262208657047724	0.930303988812679\\
0.0263596004439512	0.931153026569888\\
0.0263596004439512	0.933408803356196\\
0.0266370699223086	0.934511720050609\\
0.0267758046614872	0.936118232669641\\
0.026914539400666	0.93696727042685\\
0.026914539400666	0.942664979689685\\
0.0271920088790234	0.943767896384098\\
0.0271920088790234	0.946156855563695\\
0.027330743618202	0.947005893320903\\
0.027330743618202	0.949419824199241\\
0.0276082130965594	0.950522740893654\\
0.0278856825749167	0.958272291403077\\
0.0280244173140956	0.959121329160285\\
0.0280244173140956	0.959853832323367\\
0.0281631520532741	0.960711193980156\\
0.0281631520532741	0.963046047812479\\
0.0283018867924529	0.963895085569688\\
0.0283018867924529	0.965630618632217\\
0.0284406215316315	0.966479656389425\\
0.0284406215316315	0.966770992874742\\
0.0285793562708103	0.96762003063195\\
0.0285793562708103	0.970433508690151\\
0.0287180910099889	0.97128254644736\\
0.0288568257491677	0.972131584204568\\
0.0288568257491677	0.975918958513684\\
0.0291342952275249	0.977021875208097\\
0.0292730299667037	0.977870912965306\\
0.0292730299667037	0.978170573350203\\
0.0295504994450611	0.97863671172671\\
0.0302441731409544	0.979319271492309\\
1	1\\
};
\addlegendentry{Radar}

\end{axis}
\node[opacity=1] at (5.15,-0.125){(e)};
\end{tikzpicture}%
